Distributed Model Predictive Control for Dynamic Cooperation of Multi-Agent Systems

We propose a distributed model predictive control (MPC) framework for coordinating heterogeneous, nonlinear multi-agent systems under individual and coupling constraints. The cooperative task is encoded as a shared objective function minimized collectively by the agents. Each agent optimizes an artificial reference as an intermediate step towards the cooperative objective, along with a control input to track it. We establish recursive feasibility, asymptotic stability, and transient performance bounds under suitable assumptions. The solution to the cooperative task is not predetermined but emerges from the optimized interactions of the agents. We demonstrate the framework on numerical examples inspired by satellite constellation control, collision-free narrow-passage traversal, and coordinated quadrotor flight.

==> figures/narrow_path.tex <==
\begin{tikzpicture}

\definecolor{vivid_blue}{HTML}{1E90FF}  % Vivid darkgray
\definecolor{bright_green}{HTML}{32CD32}  % Bright green
\definecolor{vibrant_orange}{HTML}{FFA500}  % Vibrant orange
\definecolor{tomato_red}{HTML}{FF6347}  % Tomato red
\definecolor{medium_purple}{HTML}{9370DB}  % Medium purple
\definecolor{calm_teal}{HTML}{20B2AA}  % Calm teal

\definecolor{shade_colour}{RGB}{50,50,50}  % Dark shade colour

\begin{axis}[
height=\axisheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={gray},
xmajorgrids,
xmin=-20.5, xmax=20.5,
xtick style={color=black},
xtick={-25,-20,-15,-10,-5,0,5,10,15,20,25},
y grid style={gray},
ymajorgrids,
ymin=-0.5, ymax=0.5,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
legend style={
          at={(0.5,1)},
          anchor=north,
          draw=lightgray,
          fill opacity=0.8, 
          draw opacity=1,
          text opacity=1,
          font=\small
      },
]

\input{./plotdata/narrow_path/quiver_arrows_A1.tex}
\input{./plotdata/narrow_path/quiver_arrows_A2.tex}
\addplot[vivid_blue] table [x=x, y=y] {./plotdata/narrow_path/position_A1.tex};
\addlegendentry{Agent $1$}
\addplot[tomato_red] table [x=x, y=y] {./plotdata/narrow_path/position_A2.tex};
\addlegendentry{Agent $2$}

\path [fill=shade_colour, fill opacity = 0.6] % lower barrier.
(axis cs:-8.89473684210526,-2.18812006553386)
--(axis cs:-8.90858170461152,-2.18796992481203)
--(axis cs:-8.95989974937343,-2.18735084399001)
--(axis cs:-9.02506265664161,-2.18652368927123)
--(axis cs:-9.09022556390977,-2.18565365536778)
--(axis cs:-9.15538847117794,-2.1847388509261)
--(axis cs:-9.22055137844612,-2.18377731557595)
--(axis cs:-9.28571428571429,-2.18276701793017)
--(axis cs:-9.35087719298246,-2.18170585354126)
--(axis cs:-9.41604010025063,-2.18059164281419)
--(axis cs:-9.4812030075188,-2.17942212887478)
--(axis cs:-9.54636591478697,-2.17819497539306)
--(axis cs:-9.61152882205514,-2.17690776436099)
--(axis cs:-9.67669172932331,-2.17555799382382)
--(axis cs:-9.74185463659148,-2.17414307556466)
--(axis cs:-9.79506389568589,-2.17293233082707)
--(axis cs:-9.80701754385965,-2.17262925715562)
--(axis cs:-9.87218045112782,-2.17089845445238)
--(axis cs:-9.93734335839599,-2.16908580588441)
--(axis cs:-10.0025062656642,-2.16718801619065)
--(axis cs:-10.0676691729323,-2.16520168028245)
--(axis cs:-10.1328320802005,-2.16312328033444)
--(axis cs:-10.1979949874687,-2.16094918281809)
--(axis cs:-10.2631578947368,-2.1586756354771)
--(axis cs:-10.2845665535758,-2.15789473684211)
--(axis cs:-10.328320802005,-2.15611340348977)
--(axis cs:-10.3934837092732,-2.15334068803469)
--(axis cs:-10.4586466165414,-2.1504435783566)
--(axis cs:-10.5238095238095,-2.14741732124567)
--(axis cs:-10.5889724310777,-2.14425701309186)
--(axis cs:-10.6166196228574,-2.14285714285714)
--(axis cs:-10.6541353383459,-2.1407332594234)
--(axis cs:-10.719298245614,-2.13688281150131)
--(axis cs:-10.7844611528822,-2.13286498123883)
--(axis cs:-10.8496240601504,-2.12867357015956)
--(axis cs:-10.8623547089923,-2.12781954887218)
--(axis cs:-10.9147869674185,-2.1238796689165)
--(axis cs:-10.9799498746867,-2.11877421655946)
--(axis cs:-11.0451127819549,-2.113452204304)
--(axis cs:-11.0529873333435,-2.11278195488722)
--(axis cs:-11.1102756892231,-2.10730984634927)
--(axis cs:-11.1754385964912,-2.10082471445691)
--(axis cs:-11.2051522566188,-2.09774436090226)
--(axis cs:-11.2406015037594,-2.09361228985049)
--(axis cs:-11.3057644110276,-2.08570214358265)
--(axis cs:-11.3294642641912,-2.08270676691729)
--(axis cs:-11.3709273182957,-2.07680270890243)
--(axis cs:-11.4325482554255,-2.06766917293233)
--(axis cs:-11.4360902255639,-2.06707647103129)
--(axis cs:-11.5012531328321,-2.05572861206214)
--(axis cs:-11.5183457457712,-2.05263157894737)
--(axis cs:-11.5664160401003,-2.04277732323329)
--(axis cs:-11.5907232788056,-2.03759398496241)
--(axis cs:-11.6315789473684,-2.02771532312497)
--(axis cs:-11.6520944936188,-2.02255639097744)
--(axis cs:-11.6967418546366,-2.00979665235319)
--(axis cs:-11.7044074184535,-2.00751879699248)
--(axis cs:-11.7488288497834,-1.99248120300752)
--(axis cs:-11.7619047619048,-1.98742603816106)
--(axis cs:-11.7867435657021,-1.97744360902256)
--(axis cs:-11.8194234114626,-1.96240601503759)
--(axis cs:-11.8270676691729,-1.95836783457492)
--(axis cs:-11.8471017623232,-1.94736842105263)
--(axis cs:-11.8708931947773,-1.93233082706767)
--(axis cs:-11.8914998400733,-1.91729323308271)
--(axis cs:-11.8922305764411,-1.91667571019671)
--(axis cs:-11.9086522495988,-1.90225563909774)
--(axis cs:-11.9233937984158,-1.88721804511278)
--(axis cs:-11.9360421593432,-1.87218045112782)
--(axis cs:-11.9468574477263,-1.85714285714286)
--(axis cs:-11.9560722634215,-1.84210526315789)
--(axis cs:-11.9573934837093,-1.83956518844991)
--(axis cs:-11.9636507649028,-1.82706766917293)
--(axis cs:-11.9700165873369,-1.81203007518797)
--(axis cs:-11.9753767616789,-1.79699248120301)
--(axis cs:-11.979870660545,-1.78195488721805)
--(axis cs:-11.983621172705,-1.76691729323308)
--(axis cs:-11.9867363012303,-1.75187969924812)
--(axis cs:-11.9893106424926,-1.73684210526316)
--(axis cs:-11.9914267520881,-1.7218045112782)
--(axis cs:-11.9931564036047,-1.70676691729323)
--(axis cs:-11.9945617459908,-1.69172932330827)
--(axis cs:-11.995696365123,-1.67669172932331)
--(axis cs:-11.9966062550147,-1.66165413533835)
--(axis cs:-11.9973307039437,-1.64661654135338)
--(axis cs:-11.9979031006229,-1.63157894736842)
--(axis cs:-11.9983516653755,-1.61654135338346)
--(axis cs:-11.9987001111178,-1.6015037593985)
--(axis cs:-11.9989682387959,-1.58646616541353)
--(axis cs:-11.9991724717595,-1.57142857142857)
--(axis cs:-11.9993263334011,-1.55639097744361)
--(axis cs:-11.9994408722268,-1.54135338345865)
--(axis cs:-11.9995250383675,-1.52631578947368)
--(axis cs:-11.9995860153794,-1.51127819548872)
--(axis cs:-11.9996295110239,-1.49624060150376)
--(axis cs:-11.999660010559,-1.4812030075188)
--(axis cs:-11.9996809959123,-1.46616541353383)
--(axis cs:-11.9996951339507,-1.45112781954887)
--(axis cs:-11.9997044368992,-1.43609022556391)
--(axis cs:-11.9997103978045,-1.42105263157895)
--(axis cs:-11.9997141037787,-1.40601503759399)
--(axis cs:-11.9997163295999,-1.39097744360902)
--(axis cs:-11.9997176140883,-1.37593984962406)
--(axis cs:-11.999718321515,-1.3609022556391)
--(axis cs:-11.9997186901437,-1.34586466165414)
--(axis cs:-11.9997188698466,-1.33082706766917)
--(axis cs:-11.9997189505743,-1.31578947368421)
--(axis cs:-11.9997189833039,-1.30075187969925)
--(axis cs:-11.9997189949272,-1.28571428571429)
--(axis cs:-11.9997189983836,-1.27067669172932)
--(axis cs:-11.9997189991844,-1.25563909774436)
--(axis cs:-11.9997189993118,-1.2406015037594)
--(axis cs:-11.9997189993227,-1.22556390977444)
--(axis cs:-11.9997189993229,-1.21052631578947)
--(axis cs:-11.9997189993229,-1.19548872180451)
--(axis cs:-11.9997189993229,-1.18045112781955)
--(axis cs:-11.9997189993198,-1.16541353383459)
--(axis cs:-11.9997189992674,-1.15037593984962)
--(axis cs:-11.9997189988618,-1.13533834586466)
--(axis cs:-11.9997189968668,-1.1203007518797)
--(axis cs:-11.9997189895334,-1.10526315789474)
--(axis cs:-11.9997189675089,-1.09022556390977)
--(axis cs:-11.9997189104722,-1.07518796992481)
--(axis cs:-11.9997187785733,-1.06015037593985)
--(axis cs:-11.9997184995943,-1.04511278195489)
--(axis cs:-11.9997179505922,-1.03007518796993)
--(axis cs:-11.9997169326234,-1.01503759398496)
--(axis cs:-11.9997151369912,-1)
--(axis cs:-11.9997121012983,-0.984962406015038)
--(axis cs:-11.9997071534276,-0.969924812030075)
--(axis cs:-11.9996993414158,-0.954887218045113)
--(axis cs:-11.9996873470233,-0.93984962406015)
--(axis cs:-11.9996693806481,-0.924812030075188)
--(axis cs:-11.9996430550697,-0.909774436090226)
--(axis cs:-11.9996052353508,-0.894736842105263)
--(axis cs:-11.9995518620656,-0.879699248120301)
--(axis cs:-11.9994777448643,-0.864661654135339)
--(axis cs:-11.9993763232257,-0.849624060150376)
--(axis cs:-11.9992393910866,-0.834586466165414)
--(axis cs:-11.9990567818841,-0.819548872180451)
--(axis cs:-11.9988160103814,-0.804511278195489)
--(axis cs:-11.9985018674927,-0.789473684210527)
--(axis cs:-11.9980959641631,-0.774436090225564)
--(axis cs:-11.9975762201986,-0.759398496240602)
--(axis cs:-11.9969162937836,-0.744360902255639)
--(axis cs:-11.9960849472656,-0.729323308270677)
--(axis cs:-11.995045344624,-0.714285714285714)
--(axis cs:-11.9937542758843,-0.699248120300752)
--(axis cs:-11.9921613035791,-0.684210526315789)
--(axis cs:-11.9902078261965,-0.669172932330827)
--(axis cs:-11.9878260534003,-0.654135338345865)
--(axis cs:-11.984937887644,-0.639097744360902)
--(axis cs:-11.9814537066455,-0.62406015037594)
--(axis cs:-11.9772710410264,-0.609022556390978)
--(axis cs:-11.9722731412638,-0.593984962406015)
--(axis cs:-11.9663274279407,-0.578947368421053)
--(axis cs:-11.9592838191262,-0.56390977443609)
--(axis cs:-11.9573934837093,-0.560489431424817)
--(axis cs:-11.9507232743067,-0.548872180451128)
--(axis cs:-11.9405746278018,-0.533834586466166)
--(axis cs:-11.9286891136725,-0.518796992481203)
--(axis cs:-11.9148179187325,-0.503759398496241)
--(axis cs:-11.8986832077167,-0.488721804511278)
--(axis cs:-11.8922305764411,-0.48353506943024)
--(axis cs:-11.8794962920928,-0.473684210526316)
--(axis cs:-11.8570259961995,-0.458646616541353)
--(axis cs:-11.8311282032186,-0.443609022556391)
--(axis cs:-11.8270676691729,-0.441557529224339)
--(axis cs:-11.8003535260285,-0.428571428571429)
--(axis cs:-11.7648973483394,-0.413533834586466)
--(axis cs:-11.7619047619048,-0.412423600324769)
--(axis cs:-11.7228797449609,-0.398496240601504)
--(axis cs:-11.6967418546366,-0.390315967784189)
--(axis cs:-11.6739597789734,-0.383458646616542)
--(axis cs:-11.6315789473684,-0.372244862608851)
--(axis cs:-11.6165494477061,-0.368421052631579)
--(axis cs:-11.5664160401003,-0.357182445058297)
--(axis cs:-11.548787784536,-0.353383458646617)
--(axis cs:-11.5012531328321,-0.344337006784177)
--(axis cs:-11.468499040044,-0.338345864661654)
--(axis cs:-11.4360902255639,-0.333099496658628)
--(axis cs:-11.3731448946488,-0.323308270676692)
--(axis cs:-11.3709273182957,-0.323002346788277)
--(axis cs:-11.3057644110276,-0.31436632072586)
--(axis cs:-11.257876286294,-0.30827067669173)
--(axis cs:-11.2406015037594,-0.306316586349539)
--(axis cs:-11.1754385964912,-0.299238608417549)
--(axis cs:-11.1178457779651,-0.293233082706767)
--(axis cs:-11.1102756892231,-0.29253021460762)
--(axis cs:-11.0451127819549,-0.286723328638621)
--(axis cs:-10.9799498746867,-0.28115136732337)
--(axis cs:-10.9439152008245,-0.278195488721805)
--(axis cs:-10.9147869674185,-0.276063953709982)
--(axis cs:-10.8496240601504,-0.271490656499557)
--(axis cs:-10.7844611528822,-0.267105641594875)
--(axis cs:-10.7232617272201,-0.263157894736842)
--(axis cs:-10.719298245614,-0.262929394370019)
--(axis cs:-10.6541353383459,-0.259329164961308)
--(axis cs:-10.5889724310777,-0.25587981850649)
--(axis cs:-10.5238095238095,-0.252575902160506)
--(axis cs:-10.4586466165414,-0.249412128297538)
--(axis cs:-10.4308532954241,-0.24812030075188)
--(axis cs:-10.3934837092732,-0.24656519069189)
--(axis cs:-10.328320802005,-0.243969914031683)
--(axis cs:-10.2631578947368,-0.241486759306641)
--(axis cs:-10.1979949874687,-0.239111548675408)
--(axis cs:-10.1328320802005,-0.236840234838633)
--(axis cs:-10.0676691729323,-0.234668897755185)
--(axis cs:-10.0178604840342,-0.233082706766917)
--(axis cs:-10.0025062656642,-0.232644172527298)
--(axis cs:-9.93734335839599,-0.230866009249298)
--(axis cs:-9.87218045112782,-0.229167620260201)
--(axis cs:-9.80701754385965,-0.227545918014428)
--(axis cs:-9.74185463659148,-0.225997915198503)
--(axis cs:-9.67669172932331,-0.224520722110853)
--(axis cs:-9.61152882205514,-0.223111544093335)
--(axis cs:-9.54636591478697,-0.221767679013772)
--(axis cs:-9.4812030075188,-0.220486514798853)
--(axis cs:-9.41604010025063,-0.219265527016686)
--(axis cs:-9.35087719298246,-0.218102276508365)
--(axis cs:-9.34751492440917,-0.218045112781955)
--(axis cs:-9.28571428571429,-0.217101203323551)
--(axis cs:-9.22055137844612,-0.21615364816455)
--(axis cs:-9.15538847117794,-0.215251827017681)
--(axis cs:-9.09022556390977,-0.214393834650968)
--(axis cs:-9.02506265664161,-0.213577832438989)
--(axis cs:-8.95989974937343,-0.212802046486854)
--(axis cs:-8.89473684210526,-0.212064765794084)
--(axis cs:-8.82957393483709,-0.211364340457841)
--(axis cs:-8.76441102756892,-0.210699179914927)
--(axis cs:-8.69924812030075,-0.210067751221999)
--(axis cs:-8.63408521303258,-0.209468577373449)
--(axis cs:-8.56892230576441,-0.208900235656373)
--(axis cs:-8.50375939849624,-0.208361356042103)
--(axis cs:-8.43859649122807,-0.20785061961374)
--(axis cs:-8.3734335839599,-0.207366757029162)
--(axis cs:-8.30827067669173,-0.20690854701895)
--(axis cs:-8.24310776942356,-0.206474814918717)
--(axis cs:-8.17794486215539,-0.2060644312353)
--(axis cs:-8.11278195488722,-0.205676310246295)
--(axis cs:-8.04761904761905,-0.20530940863241)
--(axis cs:-7.98245614035088,-0.204962724142125)
--(axis cs:-7.91729323308271,-0.20463529428814)
--(axis cs:-7.85213032581454,-0.204326195075106)
--(axis cs:-7.78696741854637,-0.204034539758136)
--(axis cs:-7.7218045112782,-0.203759477631585)
--(axis cs:-7.65664160401003,-0.203500192847624)
--(axis cs:-7.59147869674185,-0.203255903264093)
--(axis cs:-7.52631578947368,-0.203025859321156)
--(axis cs:-7.52079601354005,-0.203007518796992)
--(axis cs:-7.46115288220551,-0.202829198013373)
--(axis cs:-7.39598997493734,-0.202645927722427)
--(axis cs:-7.33082706766917,-0.202473618606625)
--(axis cs:-7.265664160401,-0.20231170387077)
--(axis cs:-7.20050125313283,-0.202159641357218)
--(axis cs:-7.13533834586466,-0.202016912681562)
--(axis cs:-7.07017543859649,-0.201883022391248)
--(axis cs:-7.00501253132832,-0.201757497146731)
--(axis cs:-6.93984962406015,-0.201639884924756)
--(axis cs:-6.87468671679198,-0.201529754243371)
--(axis cs:-6.80952380952381,-0.201426693408261)
--(axis cs:-6.74436090225564,-0.201330309780014)
--(axis cs:-6.67919799498747,-0.201240229061935)
--(axis cs:-6.6140350877193,-0.201156094608007)
--(axis cs:-6.54887218045113,-0.201077566750625)
--(axis cs:-6.48370927318296,-0.201004322147718)
--(axis cs:-6.41854636591479,-0.200936053148884)
--(axis cs:-6.35338345864662,-0.200872467180168)
--(axis cs:-6.28822055137845,-0.200813286147108)
--(axis cs:-6.22305764411028,-0.200758245855688)
--(axis cs:-6.15789473684211,-0.200707095450837)
--(axis cs:-6.09273182957394,-0.20065959687211)
--(axis cs:-6.02756892230576,-0.200615524326205)
--(axis cs:-5.96240601503759,-0.200574663775962)
--(axis cs:-5.89724310776942,-0.200536812445485)
--(axis cs:-5.83208020050125,-0.200501778341075)
--(axis cs:-5.76691729323308,-0.200469379787594)
--(axis cs:-5.70175438596491,-0.200439444979959)
--(axis cs:-5.63659147869674,-0.200411811549411)
--(axis cs:-5.57142857142857,-0.200386326144244)
--(axis cs:-5.5062656641604,-0.20036284402466)
--(axis cs:-5.44110275689223,-0.200341228671437)
--(axis cs:-5.37593984962406,-0.200321351408084)
--(axis cs:-5.31077694235589,-0.200303091036179)
--(axis cs:-5.24561403508772,-0.20028633348357)
--(axis cs:-5.18045112781955,-0.20027097146514)
--(axis cs:-5.11528822055138,-0.200256904155832)
--(axis cs:-5.05012531328321,-0.20024403687563)
--(axis cs:-4.98496240601504,-0.200232280786208)
--(axis cs:-4.91979949874687,-0.200221552598951)
--(axis cs:-4.8546365914787,-0.20021177429406)
--(axis cs:-4.78947368421053,-0.200202872850458)
--(axis cs:-4.72431077694236,-0.20019477998622)
--(axis cs:-4.65914786967419,-0.200187431909242)
--(axis cs:-4.59398496240602,-0.200180769077882)
--(axis cs:-4.52882205513784,-0.200174735971302)
--(axis cs:-4.46365914786968,-0.200169280869248)
--(axis cs:-4.3984962406015,-0.200164355640996)
--(axis cs:-4.33333333333333,-0.200159915543224)
--(axis cs:-4.26817042606516,-0.200155919026531)
--(axis cs:-4.20300751879699,-0.200152327550377)
--(axis cs:-4.13784461152882,-0.200149105406178)
--(axis cs:-4.07268170426065,-0.200146219548322)
--(axis cs:-4.00751879699248,-0.200143639432861)
--(axis cs:-3.94235588972431,-0.200141336863651)
--(axis cs:-3.87719298245614,-0.20013928584569)
--(axis cs:-3.81203007518797,-0.200137462445453)
--(axis cs:-3.7468671679198,-0.20013584465797)
--(axis cs:-3.68170426065163,-0.200134412280439)
--(axis cs:-3.61654135338346,-0.200133146792167)
--(axis cs:-3.55137844611529,-0.200132031240598)
--(axis cs:-3.48621553884712,-0.200131050133244)
--(axis cs:-3.42105263157895,-0.200130189335295)
--(axis cs:-3.35588972431078,-0.200129435972717)
--(axis cs:-3.29072681704261,-0.200128778340629)
--(axis cs:-3.22556390977444,-0.200128205816767)
--(axis cs:-3.16040100250627,-0.200127708779845)
--(axis cs:-3.09523809523809,-0.200127278532626)
--(axis cs:-3.03007518796993,-0.200126907229509)
--(axis cs:-2.96491228070176,-0.200126587808467)
--(axis cs:-2.89974937343358,-0.200126313927136)
--(axis cs:-2.83458646616541,-0.200126079902914)
--(axis cs:-2.76942355889724,-0.200125880656862)
--(axis cs:-2.70426065162907,-0.200125711661277)
--(axis cs:-2.6390977443609,-0.200125568890744)
--(axis cs:-2.57393483709273,-0.200125448776532)
--(axis cs:-2.50877192982456,-0.200125348164167)
--(axis cs:-2.44360902255639,-0.200125264274029)
--(axis cs:-2.37844611528822,-0.200125194664835)
--(axis cs:-2.31328320802005,-0.200125137199851)
--(axis cs:-2.24812030075188,-0.200125090015711)
--(axis cs:-2.18295739348371,-0.200125051493682)
--(axis cs:-2.11779448621554,-0.200125020233269)
--(axis cs:-2.05263157894737,-0.200124995028006)
--(axis cs:-1.9874686716792,-0.200124974843328)
--(axis cs:-1.92230576441103,-0.200124958796386)
--(axis cs:-1.85714285714286,-0.200124946137699)
--(axis cs:-1.79197994987469,-0.200124936234523)
--(axis cs:-1.72681704260652,-0.200124928555824)
--(axis cs:-1.66165413533835,-0.200124922658754)
--(axis cs:-1.59649122807018,-0.20012491817652)
--(axis cs:-1.53132832080201,-0.200124914807556)
--(axis cs:-1.46616541353383,-0.200124912305889)
--(axis cs:-1.40100250626566,-0.200124910472618)
--(axis cs:-1.3358395989975,-0.200124909148412)
--(axis cs:-1.27067669172932,-0.200124908206942)
--(axis cs:-1.20551378446115,-0.200124907549168)
--(axis cs:-1.14035087719298,-0.200124907098405)
--(axis cs:-1.07518796992481,-0.200124906796085)
--(axis cs:-1.01002506265664,-0.20012490659816)
--(axis cs:-0.944862155388472,-0.200124906472062)
--(axis cs:-0.879699248120302,-0.200124906394176)
--(axis cs:-0.814536340852131,-0.200124906347748)
--(axis cs:-0.74937343358396,-0.200124906321188)
--(axis cs:-0.684210526315789,-0.20012490630671)
--(axis cs:-0.61904761904762,-0.200124906299259)
--(axis cs:-0.55388471177945,-0.20012490629568)
--(axis cs:-0.488721804511279,-0.200124906294102)
--(axis cs:-0.423558897243108,-0.200124906293478)
--(axis cs:-0.358395989974937,-0.200124906293262)
--(axis cs:-0.293233082706768,-0.200124906293201)
--(axis cs:-0.228070175438598,-0.200124906293188)
--(axis cs:-0.162907268170427,-0.200124906293186)
--(axis cs:-0.0977443609022561,-0.200124906293186)
--(axis cs:-0.0325814536340854,-0.200124906293186)
--(axis cs:0.0325814536340836,-0.200124906293186)
--(axis cs:0.0977443609022544,-0.200124906293186)
--(axis cs:0.162907268170425,-0.200124906293186)
--(axis cs:0.228070175438596,-0.200124906293188)
--(axis cs:0.293233082706767,-0.200124906293201)
--(axis cs:0.358395989974937,-0.200124906293262)
--(axis cs:0.423558897243106,-0.200124906293478)
--(axis cs:0.488721804511277,-0.200124906294102)
--(axis cs:0.553884711779448,-0.20012490629568)
--(axis cs:0.619047619047619,-0.200124906299259)
--(axis cs:0.684210526315789,-0.20012490630671)
--(axis cs:0.749373433583958,-0.200124906321188)
--(axis cs:0.814536340852129,-0.200124906347748)
--(axis cs:0.8796992481203,-0.200124906394176)
--(axis cs:0.944862155388471,-0.200124906472062)
--(axis cs:1.01002506265664,-0.20012490659816)
--(axis cs:1.07518796992481,-0.200124906796085)
--(axis cs:1.14035087719298,-0.200124907098405)
--(axis cs:1.20551378446115,-0.200124907549168)
--(axis cs:1.27067669172932,-0.200124908206942)
--(axis cs:1.33583959899749,-0.200124909148412)
--(axis cs:1.40100250626566,-0.200124910472618)
--(axis cs:1.46616541353383,-0.200124912305889)
--(axis cs:1.531328320802,-0.200124914807556)
--(axis cs:1.59649122807017,-0.20012491817652)
--(axis cs:1.66165413533835,-0.200124922658754)
--(axis cs:1.72681704260652,-0.200124928555824)
--(axis cs:1.79197994987469,-0.200124936234523)
--(axis cs:1.85714285714286,-0.200124946137699)
--(axis cs:1.92230576441103,-0.200124958796386)
--(axis cs:1.9874686716792,-0.200124974843328)
--(axis cs:2.05263157894737,-0.200124995028006)
--(axis cs:2.11779448621554,-0.200125020233269)
--(axis cs:2.18295739348371,-0.200125051493682)
--(axis cs:2.24812030075188,-0.200125090015711)
--(axis cs:2.31328320802005,-0.200125137199851)
--(axis cs:2.37844611528822,-0.200125194664835)
--(axis cs:2.44360902255639,-0.200125264274029)
--(axis cs:2.50877192982456,-0.200125348164167)
--(axis cs:2.57393483709273,-0.200125448776532)
--(axis cs:2.6390977443609,-0.200125568890744)
--(axis cs:2.70426065162907,-0.200125711661277)
--(axis cs:2.76942355889724,-0.200125880656862)
--(axis cs:2.83458646616541,-0.200126079902914)
--(axis cs:2.89974937343358,-0.200126313927136)
--(axis cs:2.96491228070175,-0.200126587808467)
--(axis cs:3.03007518796992,-0.200126907229509)
--(axis cs:3.09523809523809,-0.200127278532626)
--(axis cs:3.16040100250627,-0.200127708779845)
--(axis cs:3.22556390977444,-0.200128205816767)
--(axis cs:3.29072681704261,-0.200128778340629)
--(axis cs:3.35588972431077,-0.200129435972717)
--(axis cs:3.42105263157895,-0.200130189335295)
--(axis cs:3.48621553884712,-0.200131050133244)
--(axis cs:3.55137844611529,-0.200132031240598)
--(axis cs:3.61654135338346,-0.200133146792167)
--(axis cs:3.68170426065163,-0.200134412280439)
--(axis cs:3.7468671679198,-0.20013584465797)
--(axis cs:3.81203007518797,-0.200137462445453)
--(axis cs:3.87719298245614,-0.20013928584569)
--(axis cs:3.94235588972431,-0.200141336863651)
--(axis cs:4.00751879699248,-0.200143639432861)
--(axis cs:4.07268170426065,-0.200146219548322)
--(axis cs:4.13784461152882,-0.200149105406178)
--(axis cs:4.20300751879699,-0.200152327550377)
--(axis cs:4.26817042606516,-0.200155919026531)
--(axis cs:4.33333333333333,-0.200159915543224)
--(axis cs:4.3984962406015,-0.200164355640996)
--(axis cs:4.46365914786967,-0.200169280869248)
--(axis cs:4.52882205513784,-0.200174735971302)
--(axis cs:4.59398496240602,-0.200180769077882)
--(axis cs:4.65914786967419,-0.200187431909242)
--(axis cs:4.72431077694235,-0.20019477998622)
--(axis cs:4.78947368421052,-0.200202872850458)
--(axis cs:4.85463659147869,-0.20021177429406)
--(axis cs:4.91979949874687,-0.200221552598951)
--(axis cs:4.98496240601504,-0.200232280786208)
--(axis cs:5.05012531328321,-0.20024403687563)
--(axis cs:5.11528822055138,-0.200256904155832)
--(axis cs:5.18045112781955,-0.20027097146514)
--(axis cs:5.24561403508772,-0.20028633348357)
--(axis cs:5.31077694235589,-0.200303091036179)
--(axis cs:5.37593984962406,-0.200321351408084)
--(axis cs:5.44110275689223,-0.200341228671437)
--(axis cs:5.5062656641604,-0.20036284402466)
--(axis cs:5.57142857142857,-0.200386326144244)
--(axis cs:5.63659147869674,-0.200411811549411)
--(axis cs:5.70175438596491,-0.200439444979959)
--(axis cs:5.76691729323308,-0.200469379787594)
--(axis cs:5.83208020050125,-0.200501778341075)
--(axis cs:5.89724310776942,-0.200536812445485)
--(axis cs:5.96240601503759,-0.200574663775962)
--(axis cs:6.02756892230576,-0.200615524326205)
--(axis cs:6.09273182957394,-0.20065959687211)
--(axis cs:6.1578947368421,-0.200707095450837)
--(axis cs:6.22305764411027,-0.200758245855688)
--(axis cs:6.28822055137844,-0.200813286147108)
--(axis cs:6.35338345864661,-0.200872467180168)
--(axis cs:6.41854636591479,-0.200936053148884)
--(axis cs:6.48370927318296,-0.201004322147718)
--(axis cs:6.54887218045113,-0.201077566750625)
--(axis cs:6.6140350877193,-0.201156094608007)
--(axis cs:6.67919799498747,-0.201240229061935)
--(axis cs:6.74436090225564,-0.201330309780014)
--(axis cs:6.80952380952381,-0.201426693408261)
--(axis cs:6.87468671679198,-0.201529754243371)
--(axis cs:6.93984962406015,-0.201639884924756)
--(axis cs:7.00501253132832,-0.201757497146731)
--(axis cs:7.07017543859649,-0.201883022391248)
--(axis cs:7.13533834586466,-0.202016912681562)
--(axis cs:7.20050125313283,-0.202159641357218)
--(axis cs:7.265664160401,-0.20231170387077)
--(axis cs:7.33082706766917,-0.202473618606625)
--(axis cs:7.39598997493734,-0.202645927722427)
--(axis cs:7.46115288220551,-0.202829198013373)
--(axis cs:7.52079601354006,-0.203007518796992)
--(axis cs:7.52631578947368,-0.203025859321156)
--(axis cs:7.59147869674185,-0.203255903264093)
--(axis cs:7.65664160401002,-0.203500192847624)
--(axis cs:7.72180451127819,-0.203759477631585)
--(axis cs:7.78696741854636,-0.204034539758136)
--(axis cs:7.85213032581454,-0.204326195075106)
--(axis cs:7.91729323308271,-0.20463529428814)
--(axis cs:7.98245614035088,-0.204962724142125)
--(axis cs:8.04761904761905,-0.20530940863241)
--(axis cs:8.11278195488722,-0.205676310246295)
--(axis cs:8.17794486215539,-0.2060644312353)
--(axis cs:8.24310776942356,-0.206474814918717)
--(axis cs:8.30827067669173,-0.20690854701895)
--(axis cs:8.3734335839599,-0.207366757029162)
--(axis cs:8.43859649122807,-0.20785061961374)
--(axis cs:8.50375939849624,-0.208361356042103)
--(axis cs:8.56892230576441,-0.208900235656373)
--(axis cs:8.63408521303258,-0.209468577373449)
--(axis cs:8.69924812030075,-0.210067751221999)
--(axis cs:8.76441102756892,-0.210699179914927)
--(axis cs:8.82957393483709,-0.211364340457841)
--(axis cs:8.89473684210526,-0.212064765794084)
--(axis cs:8.95989974937343,-0.212802046486853)
--(axis cs:9.0250626566416,-0.213577832438989)
--(axis cs:9.09022556390977,-0.214393834650968)
--(axis cs:9.15538847117794,-0.215251827017681)
--(axis cs:9.22055137844611,-0.21615364816455)
--(axis cs:9.28571428571428,-0.217101203323551)
--(axis cs:9.34751492440917,-0.218045112781955)
--(axis cs:9.35087719298246,-0.218102276508365)
--(axis cs:9.41604010025063,-0.219265527016686)
--(axis cs:9.4812030075188,-0.220486514798853)
--(axis cs:9.54636591478697,-0.221767679013772)
--(axis cs:9.61152882205513,-0.223111544093335)
--(axis cs:9.67669172932331,-0.224520722110853)
--(axis cs:9.74185463659148,-0.225997915198503)
--(axis cs:9.80701754385965,-0.227545918014428)
--(axis cs:9.87218045112782,-0.229167620260201)
--(axis cs:9.93734335839599,-0.230866009249298)
--(axis cs:10.0025062656642,-0.232644172527298)
--(axis cs:10.0178604840342,-0.233082706766917)
--(axis cs:10.0676691729323,-0.234668897755185)
--(axis cs:10.1328320802005,-0.236840234838633)
--(axis cs:10.1979949874687,-0.239111548675408)
--(axis cs:10.2631578947368,-0.241486759306641)
--(axis cs:10.328320802005,-0.243969914031683)
--(axis cs:10.3934837092732,-0.24656519069189)
--(axis cs:10.4308532954241,-0.24812030075188)
--(axis cs:10.4586466165414,-0.249412128297538)
--(axis cs:10.5238095238095,-0.252575902160506)
--(axis cs:10.5889724310777,-0.25587981850649)
--(axis cs:10.6541353383459,-0.259329164961308)
--(axis cs:10.719298245614,-0.262929394370019)
--(axis cs:10.7232617272201,-0.263157894736842)
--(axis cs:10.7844611528822,-0.267105641594875)
--(axis cs:10.8496240601504,-0.271490656499557)
--(axis cs:10.9147869674185,-0.276063953709982)
--(axis cs:10.9439152008245,-0.278195488721805)
--(axis cs:10.9799498746867,-0.28115136732337)
--(axis cs:11.0451127819549,-0.286723328638621)
--(axis cs:11.1102756892231,-0.29253021460762)
--(axis cs:11.1178457779651,-0.293233082706767)
--(axis cs:11.1754385964912,-0.299238608417549)
--(axis cs:11.2406015037594,-0.306316586349539)
--(axis cs:11.257876286294,-0.30827067669173)
--(axis cs:11.3057644110276,-0.31436632072586)
--(axis cs:11.3709273182957,-0.323002346788277)
--(axis cs:11.3731448946488,-0.323308270676692)
--(axis cs:11.4360902255639,-0.333099496658628)
--(axis cs:11.468499040044,-0.338345864661654)
--(axis cs:11.5012531328321,-0.344337006784177)
--(axis cs:11.548787784536,-0.353383458646617)
--(axis cs:11.5664160401003,-0.357182445058297)
--(axis cs:11.6165494477061,-0.368421052631579)
--(axis cs:11.6315789473684,-0.372244862608851)
--(axis cs:11.6739597789734,-0.383458646616542)
--(axis cs:11.6967418546366,-0.390315967784188)
--(axis cs:11.7228797449609,-0.398496240601504)
--(axis cs:11.7619047619048,-0.412423600324768)
--(axis cs:11.7648973483394,-0.413533834586466)
--(axis cs:11.8003535260285,-0.428571428571429)
--(axis cs:11.8270676691729,-0.441557529224338)
--(axis cs:11.8311282032186,-0.443609022556391)
--(axis cs:11.8570259961995,-0.458646616541353)
--(axis cs:11.8794962920928,-0.473684210526316)
--(axis cs:11.8922305764411,-0.483535069430238)
--(axis cs:11.8986832077167,-0.488721804511278)
--(axis cs:11.9148179187325,-0.503759398496241)
--(axis cs:11.9286891136725,-0.518796992481203)
--(axis cs:11.9405746278018,-0.533834586466166)
--(axis cs:11.9507232743067,-0.548872180451128)
--(axis cs:11.9573934837093,-0.560489431424812)
--(axis cs:11.9592838191262,-0.56390977443609)
--(axis cs:11.9663274279407,-0.578947368421053)
--(axis cs:11.9722731412638,-0.593984962406015)
--(axis cs:11.9772710410264,-0.609022556390978)
--(axis cs:11.9814537066455,-0.62406015037594)
--(axis cs:11.984937887644,-0.639097744360902)
--(axis cs:11.9878260534003,-0.654135338345865)
--(axis cs:11.9902078261965,-0.669172932330827)
--(axis cs:11.992161303579,-0.684210526315789)
--(axis cs:11.9937542758842,-0.699248120300752)
--(axis cs:11.995045344624,-0.714285714285714)
--(axis cs:11.9960849472656,-0.729323308270677)
--(axis cs:11.9969162937836,-0.744360902255639)
--(axis cs:11.9975762201986,-0.759398496240602)
--(axis cs:11.9980959641631,-0.774436090225564)
--(axis cs:11.9985018674927,-0.789473684210527)
--(axis cs:11.9988160103814,-0.804511278195489)
--(axis cs:11.9990567818841,-0.819548872180451)
--(axis cs:11.9992393910866,-0.834586466165414)
--(axis cs:11.9993763232257,-0.849624060150376)
--(axis cs:11.9994777448643,-0.864661654135339)
--(axis cs:11.9995518620656,-0.879699248120301)
--(axis cs:11.9996052353508,-0.894736842105263)
--(axis cs:11.9996430550697,-0.909774436090226)
--(axis cs:11.9996693806481,-0.924812030075188)
--(axis cs:11.9996873470233,-0.93984962406015)
--(axis cs:11.9996993414158,-0.954887218045113)
--(axis cs:11.9997071534276,-0.969924812030075)
--(axis cs:11.9997121012983,-0.984962406015038)
--(axis cs:11.9997151369912,-1)
--(axis cs:11.9997169326234,-1.01503759398496)
--(axis cs:11.9997179505922,-1.03007518796993)
--(axis cs:11.9997184995943,-1.04511278195489)
--(axis cs:11.9997187785733,-1.06015037593985)
--(axis cs:11.9997189104722,-1.07518796992481)
--(axis cs:11.9997189675089,-1.09022556390977)
--(axis cs:11.9997189895334,-1.10526315789474)
--(axis cs:11.9997189968668,-1.1203007518797)
--(axis cs:11.9997189988618,-1.13533834586466)
--(axis cs:11.9997189992674,-1.15037593984962)
--(axis cs:11.9997189993198,-1.16541353383459)
--(axis cs:11.9997189993229,-1.18045112781955)
--(axis cs:11.9997189993229,-1.19548872180451)
--(axis cs:11.9997189993229,-1.21052631578947)
--(axis cs:11.9997189993227,-1.22556390977444)
--(axis cs:11.9997189993118,-1.2406015037594)
--(axis cs:11.9997189991844,-1.25563909774436)
--(axis cs:11.9997189983836,-1.27067669172932)
--(axis cs:11.9997189949272,-1.28571428571429)
--(axis cs:11.9997189833039,-1.30075187969925)
--(axis cs:11.9997189505743,-1.31578947368421)
--(axis cs:11.9997188698466,-1.33082706766917)
--(axis cs:11.9997186901437,-1.34586466165414)
--(axis cs:11.999718321515,-1.3609022556391)
--(axis cs:11.9997176140883,-1.37593984962406)
--(axis cs:11.9997163295999,-1.39097744360902)
--(axis cs:11.9997141037787,-1.40601503759399)
--(axis cs:11.9997103978045,-1.42105263157895)
--(axis cs:11.9997044368992,-1.43609022556391)
--(axis cs:11.9996951339507,-1.45112781954887)
--(axis cs:11.9996809959123,-1.46616541353383)
--(axis cs:11.999660010559,-1.4812030075188)
--(axis cs:11.9996295110239,-1.49624060150376)
--(axis cs:11.9995860153794,-1.51127819548872)
--(axis cs:11.9995250383675,-1.52631578947368)
--(axis cs:11.9994408722268,-1.54135338345865)
--(axis cs:11.9993263334011,-1.55639097744361)
--(axis cs:11.9991724717595,-1.57142857142857)
--(axis cs:11.9989682387959,-1.58646616541353)
--(axis cs:11.9987001111178,-1.6015037593985)
--(axis cs:11.9983516653755,-1.61654135338346)
--(axis cs:11.9979031006229,-1.63157894736842)
--(axis cs:11.9973307039437,-1.64661654135338)
--(axis cs:11.9966062550147,-1.66165413533835)
--(axis cs:11.995696365123,-1.67669172932331)
--(axis cs:11.9945617459908,-1.69172932330827)
--(axis cs:11.9931564036047,-1.70676691729323)
--(axis cs:11.9914267520881,-1.7218045112782)
--(axis cs:11.9893106424926,-1.73684210526316)
--(axis cs:11.9867363012303,-1.75187969924812)
--(axis cs:11.983621172705,-1.76691729323308)
--(axis cs:11.979870660545,-1.78195488721805)
--(axis cs:11.9753767616789,-1.79699248120301)
--(axis cs:11.9700165873369,-1.81203007518797)
--(axis cs:11.9636507649028,-1.82706766917293)
--(axis cs:11.9573934837093,-1.83956518844991)
--(axis cs:11.9560722634215,-1.84210526315789)
--(axis cs:11.9468574477263,-1.85714285714286)
--(axis cs:11.9360421593432,-1.87218045112782)
--(axis cs:11.9233937984158,-1.88721804511278)
--(axis cs:11.9086522495988,-1.90225563909774)
--(axis cs:11.8922305764411,-1.91667571019671)
--(axis cs:11.8914998400734,-1.91729323308271)
--(axis cs:11.8708931947773,-1.93233082706767)
--(axis cs:11.8471017623232,-1.94736842105263)
--(axis cs:11.8270676691729,-1.95836783457492)
--(axis cs:11.8194234114626,-1.96240601503759)
--(axis cs:11.7867435657021,-1.97744360902256)
--(axis cs:11.7619047619048,-1.98742603816106)
--(axis cs:11.7488288497834,-1.99248120300752)
--(axis cs:11.7044074184535,-2.00751879699248)
--(axis cs:11.6967418546366,-2.00979665235319)
--(axis cs:11.6520944936188,-2.02255639097744)
--(axis cs:11.6315789473684,-2.02771532312497)
--(axis cs:11.5907232788056,-2.03759398496241)
--(axis cs:11.5664160401003,-2.04277732323329)
--(axis cs:11.5183457457712,-2.05263157894737)
--(axis cs:11.5012531328321,-2.05572861206214)
--(axis cs:11.4360902255639,-2.06707647103129)
--(axis cs:11.4325482554255,-2.06766917293233)
--(axis cs:11.3709273182957,-2.07680270890243)
--(axis cs:11.3294642641912,-2.08270676691729)
--(axis cs:11.3057644110276,-2.08570214358265)
--(axis cs:11.2406015037594,-2.09361228985049)
--(axis cs:11.2051522566188,-2.09774436090226)
--(axis cs:11.1754385964912,-2.10082471445691)
--(axis cs:11.1102756892231,-2.10730984634927)
--(axis cs:11.0529873333435,-2.11278195488722)
--(axis cs:11.0451127819549,-2.113452204304)
--(axis cs:10.9799498746867,-2.11877421655946)
--(axis cs:10.9147869674185,-2.1238796689165)
--(axis cs:10.8623547089923,-2.12781954887218)
--(axis cs:10.8496240601504,-2.12867357015956)
--(axis cs:10.7844611528822,-2.13286498123883)
--(axis cs:10.719298245614,-2.13688281150131)
--(axis cs:10.6541353383459,-2.1407332594234)
--(axis cs:10.6166196228574,-2.14285714285714)
--(axis cs:10.5889724310777,-2.14425701309186)
--(axis cs:10.5238095238095,-2.14741732124567)
--(axis cs:10.4586466165414,-2.1504435783566)
--(axis cs:10.3934837092732,-2.15334068803469)
--(axis cs:10.328320802005,-2.15611340348977)
--(axis cs:10.2845665535758,-2.15789473684211)
--(axis cs:10.2631578947368,-2.1586756354771)
--(axis cs:10.1979949874687,-2.16094918281809)
--(axis cs:10.1328320802005,-2.16312328033444)
--(axis cs:10.0676691729323,-2.16520168028245)
--(axis cs:10.0025062656642,-2.16718801619065)
--(axis cs:9.93734335839599,-2.16908580588441)
--(axis cs:9.87218045112782,-2.17089845445238)
--(axis cs:9.80701754385965,-2.17262925715562)
--(axis cs:9.7950638956859,-2.17293233082707)
--(axis cs:9.74185463659148,-2.17414307556466)
--(axis cs:9.67669172932331,-2.17555799382382)
--(axis cs:9.61152882205513,-2.17690776436099)
--(axis cs:9.54636591478697,-2.17819497539306)
--(axis cs:9.4812030075188,-2.17942212887478)
--(axis cs:9.41604010025063,-2.18059164281419)
--(axis cs:9.35087719298246,-2.18170585354126)
--(axis cs:9.28571428571428,-2.18276701793017)
--(axis cs:9.22055137844611,-2.18377731557595)
--(axis cs:9.15538847117794,-2.1847388509261)
--(axis cs:9.09022556390977,-2.18565365536778)
--(axis cs:9.0250626566416,-2.18652368927122)
--(axis cs:8.95989974937343,-2.18735084399)
--(axis cs:8.90858170461152,-2.18796992481203)
--(axis cs:8.89473684210526,-2.18812006553386)
--(axis cs:8.82957393483709,-2.18879140053556)
--(axis cs:8.76441102756892,-2.1894289353749)
--(axis cs:8.69924812030075,-2.19003413932842)
--(axis cs:8.63408521303258,-2.19060842805817)
--(axis cs:8.56892230576441,-2.19115316518839)
--(axis cs:8.50375939849624,-2.19166966384719)
--(axis cs:8.43859649122807,-2.19215918817372)
--(axis cs:8.3734335839599,-2.19262295479127)
--(axis cs:8.30827067669173,-2.19306213424705)
--(axis cs:8.24310776942356,-2.19347785241883)
--(axis cs:8.17794486215539,-2.19387119188922)
--(axis cs:8.11278195488722,-2.19424319328798)
--(axis cs:8.04761904761905,-2.19459485660288)
--(axis cs:7.98245614035088,-2.19492714245954)
--(axis cs:7.91729323308271,-2.19524097337085)
--(axis cs:7.85213032581454,-2.19553723495645)
--(axis cs:7.78696741854636,-2.19581677713259)
--(axis cs:7.72180451127819,-2.19608041527307)
--(axis cs:7.65664160401002,-2.19632893134163)
--(axis cs:7.59147869674185,-2.19656307499619)
--(axis cs:7.52631578947368,-2.19678356466558)
--(axis cs:7.46115288220551,-2.19699108859908)
--(axis cs:7.39598997493734,-2.19718630588928)
--(axis cs:7.33082706766917,-2.1973698474687)
--(axis cs:7.265664160401,-2.19754231708073)
--(axis cs:7.20050125313283,-2.1977042922251)
--(axis cs:7.13533834586466,-2.1978563250786)
--(axis cs:7.07017543859649,-2.19799894339128)
--(axis cs:7.00501253132832,-2.19813265135867)
--(axis cs:6.93984962406015,-2.19825793047046)
--(axis cs:6.87468671679198,-2.19837524033599)
--(axis cs:6.80952380952381,-2.19848501948705)
--(axis cs:6.74436090225564,-2.19858768615838)
--(axis cs:6.67919799498747,-2.19868363904628)
--(axis cs:6.6140350877193,-2.19877325804575)
--(axis cs:6.54887218045113,-2.19885690496661)
--(axis cs:6.48370927318296,-2.19893492422891)
--(axis cs:6.41854636591479,-2.19900764353812)
--(axis cs:6.35338345864661,-2.19907537454047)
--(axis cs:6.28822055137844,-2.19913841345881)
--(axis cs:6.22305764411027,-2.19919704170939)
--(axis cs:6.1578947368421,-2.1992515265)
--(axis cs:6.09273182957394,-2.19930212140973)
--(axis cs:6.02756892230576,-2.19934906695087)
--(axis cs:5.96240601503759,-2.19939259111321)
--(axis cs:5.89724310776942,-2.19943290989116)
--(axis cs:5.83208020050125,-2.19947022779409)
--(axis cs:5.76691729323308,-2.19950473834015)
--(axis cs:5.70175438596491,-2.19953662453402)
--(axis cs:5.63659147869674,-2.19956605932895)
--(axis cs:5.57142857142857,-2.19959320607331)
--(axis cs:5.5062656641604,-2.19961821894216)
--(axis cs:5.44110275689223,-2.19964124335415)
--(axis cs:5.37593984962406,-2.19966241637389)
--(axis cs:5.31077694235589,-2.19968186710048)
--(axis cs:5.24561403508772,-2.19969971704219)
--(axis cs:5.18045112781955,-2.19971608047782)
--(axis cs:5.11528822055138,-2.19973106480501)
--(axis cs:5.05012531328321,-2.19974477087576)
--(axis cs:4.98496240601504,-2.19975729331956)
--(axis cs:4.91979949874687,-2.19976872085446)
--(axis cs:4.85463659147869,-2.19977913658618)
--(axis cs:4.78947368421052,-2.1997886182959)
--(axis cs:4.72431077694235,-2.19979723871669)
--(axis cs:4.65914786967419,-2.19980506579913)
--(axis cs:4.59398496240602,-2.19981216296625)
--(axis cs:4.52882205513784,-2.19981858935818)
--(axis cs:4.46365914786967,-2.1998244000667)
--(axis cs:4.3984962406015,-2.19982964636007)
--(axis cs:4.33333333333333,-2.19983437589834)
--(axis cs:4.26817042606516,-2.19983863293943)
--(axis cs:4.20300751879699,-2.19984245853625)
--(axis cs:4.13784461152882,-2.19984589072516)
--(axis cs:4.07268170426065,-2.19984896470593)
--(axis cs:4.00751879699248,-2.19985171301361)
--(axis cs:3.94235588972431,-2.1998541656824)
--(axis cs:3.87719298245614,-2.19985635040184)
--(axis cs:3.81203007518797,-2.19985829266565)
--(axis cs:3.7468671679198,-2.19986001591325)
--(axis cs:3.68170426065163,-2.19986154166441)
--(axis cs:3.61654135338346,-2.19986288964717)
--(axis cs:3.55137844611529,-2.19986407791916)
--(axis cs:3.48621553884712,-2.19986512298281)
--(axis cs:3.42105263157895,-2.19986603989434)
--(axis cs:3.35588972431077,-2.19986684236702)
--(axis cs:3.29072681704261,-2.19986754286874)
--(axis cs:3.22556390977444,-2.19986815271421)
--(axis cs:3.16040100250627,-2.19986868215191)
--(axis cs:3.09523809523809,-2.19986914044603)
--(axis cs:3.03007518796992,-2.1998695359536)
--(axis cs:2.96491228070175,-2.19986987619702)
--(axis cs:2.89974937343358,-2.19987016793209)
--(axis cs:2.83458646616541,-2.19987041721185)
--(axis cs:2.76942355889724,-2.19987062944633)
--(axis cs:2.70426065162907,-2.19987080945838)
--(axis cs:2.6390977443609,-2.19987096153582)
--(axis cs:2.57393483709273,-2.19987108948002)
--(axis cs:2.50877192982456,-2.19987119665109)
--(axis cs:2.44360902255639,-2.19987128600984)
--(axis cs:2.37844611528822,-2.19987136015671)
--(axis cs:2.31328320802005,-2.19987142136772)
--(axis cs:2.24812030075188,-2.19987147162769)
--(axis cs:2.18295739348371,-2.19987151266089)
--(axis cs:2.11779448621554,-2.1998715459591)
--(axis cs:2.05263157894737,-2.19987157280744)
--(axis cs:1.9874686716792,-2.19987159430792)
--(axis cs:1.92230576441103,-2.19987161140092)
--(axis cs:1.85714285714286,-2.1998716248848)
--(axis cs:1.79197994987469,-2.19987163543355)
--(axis cs:1.72681704260652,-2.1998716436128)
--(axis cs:1.66165413533835,-2.19987164989429)
--(axis cs:1.59649122807017,-2.19987165466871)
--(axis cs:1.531328320802,-2.19987165825729)
--(axis cs:1.46616541353383,-2.19987166092204)
--(axis cs:1.40100250626566,-2.19987166287481)
--(axis cs:1.33583959899749,-2.19987166428534)
--(axis cs:1.27067669172932,-2.19987166528819)
--(axis cs:1.20551378446115,-2.19987166598884)
--(axis cs:1.14035087719298,-2.19987166646899)
--(axis cs:1.07518796992481,-2.19987166679101)
--(axis cs:1.01002506265664,-2.19987166700184)
--(axis cs:0.944862155388471,-2.19987166713616)
--(axis cs:0.8796992481203,-2.19987166721912)
--(axis cs:0.814536340852129,-2.19987166726858)
--(axis cs:0.749373433583958,-2.19987166729687)
--(axis cs:0.684210526315789,-2.19987166731229)
--(axis cs:0.619047619047619,-2.19987166732023)
--(axis cs:0.553884711779448,-2.19987166732404)
--(axis cs:0.488721804511277,-2.19987166732572)
--(axis cs:0.423558897243106,-2.19987166732638)
--(axis cs:0.358395989974937,-2.19987166732661)
--(axis cs:0.293233082706767,-2.19987166732668)
--(axis cs:0.228070175438596,-2.19987166732669)
--(axis cs:0.162907268170425,-2.19987166732669)
--(axis cs:0.0977443609022544,-2.19987166732669)
--(axis cs:0.0325814536340836,-2.19987166732669)
--(axis cs:-0.0325814536340854,-2.19987166732669)
--(axis cs:-0.0977443609022561,-2.19987166732669)
--(axis cs:-0.162907268170427,-2.19987166732669)
--(axis cs:-0.228070175438598,-2.19987166732669)
--(axis cs:-0.293233082706768,-2.19987166732668)
--(axis cs:-0.358395989974937,-2.19987166732661)
--(axis cs:-0.423558897243108,-2.19987166732638)
--(axis cs:-0.488721804511279,-2.19987166732572)
--(axis cs:-0.55388471177945,-2.19987166732404)
--(axis cs:-0.61904761904762,-2.19987166732023)
--(axis cs:-0.684210526315789,-2.19987166731229)
--(axis cs:-0.74937343358396,-2.19987166729687)
--(axis cs:-0.814536340852131,-2.19987166726858)
--(axis cs:-0.879699248120302,-2.19987166721912)
--(axis cs:-0.944862155388472,-2.19987166713616)
--(axis cs:-1.01002506265664,-2.19987166700184)
--(axis cs:-1.07518796992481,-2.19987166679101)
--(axis cs:-1.14035087719298,-2.19987166646899)
--(axis cs:-1.20551378446115,-2.19987166598884)
--(axis cs:-1.27067669172932,-2.19987166528819)
--(axis cs:-1.3358395989975,-2.19987166428534)
--(axis cs:-1.40100250626566,-2.19987166287481)
--(axis cs:-1.46616541353383,-2.19987166092204)
--(axis cs:-1.53132832080201,-2.19987165825729)
--(axis cs:-1.59649122807018,-2.19987165466871)
--(axis cs:-1.66165413533835,-2.19987164989429)
--(axis cs:-1.72681704260652,-2.1998716436128)
--(axis cs:-1.79197994987469,-2.19987163543355)
--(axis cs:-1.85714285714286,-2.1998716248848)
--(axis cs:-1.92230576441103,-2.19987161140092)
--(axis cs:-1.9874686716792,-2.19987159430792)
--(axis cs:-2.05263157894737,-2.19987157280744)
--(axis cs:-2.11779448621554,-2.1998715459591)
--(axis cs:-2.18295739348371,-2.19987151266089)
--(axis cs:-2.24812030075188,-2.19987147162769)
--(axis cs:-2.31328320802005,-2.19987142136772)
--(axis cs:-2.37844611528822,-2.19987136015671)
--(axis cs:-2.44360902255639,-2.19987128600984)
--(axis cs:-2.50877192982456,-2.19987119665109)
--(axis cs:-2.57393483709273,-2.19987108948002)
--(axis cs:-2.6390977443609,-2.19987096153582)
--(axis cs:-2.70426065162907,-2.19987080945838)
--(axis cs:-2.76942355889724,-2.19987062944633)
--(axis cs:-2.83458646616541,-2.19987041721185)
--(axis cs:-2.89974937343358,-2.19987016793209)
--(axis cs:-2.96491228070176,-2.19986987619702)
--(axis cs:-3.03007518796993,-2.1998695359536)
--(axis cs:-3.09523809523809,-2.19986914044603)
--(axis cs:-3.16040100250627,-2.19986868215191)
--(axis cs:-3.22556390977444,-2.19986815271421)
--(axis cs:-3.29072681704261,-2.19986754286874)
--(axis cs:-3.35588972431078,-2.19986684236702)
--(axis cs:-3.42105263157895,-2.19986603989434)
--(axis cs:-3.48621553884712,-2.19986512298281)
--(axis cs:-3.55137844611529,-2.19986407791916)
--(axis cs:-3.61654135338346,-2.19986288964717)
--(axis cs:-3.68170426065163,-2.19986154166441)
--(axis cs:-3.7468671679198,-2.19986001591325)
--(axis cs:-3.81203007518797,-2.19985829266565)
--(axis cs:-3.87719298245614,-2.19985635040184)
--(axis cs:-3.94235588972431,-2.1998541656824)
--(axis cs:-4.00751879699248,-2.19985171301361)
--(axis cs:-4.07268170426065,-2.19984896470593)
--(axis cs:-4.13784461152882,-2.19984589072516)
--(axis cs:-4.20300751879699,-2.19984245853625)
--(axis cs:-4.26817042606516,-2.19983863293943)
--(axis cs:-4.33333333333333,-2.19983437589834)
--(axis cs:-4.3984962406015,-2.19982964636007)
--(axis cs:-4.46365914786968,-2.1998244000667)
--(axis cs:-4.52882205513784,-2.19981858935818)
--(axis cs:-4.59398496240602,-2.19981216296625)
--(axis cs:-4.65914786967419,-2.19980506579913)
--(axis cs:-4.72431077694236,-2.19979723871669)
--(axis cs:-4.78947368421053,-2.1997886182959)
--(axis cs:-4.8546365914787,-2.19977913658618)
--(axis cs:-4.91979949874687,-2.19976872085446)
--(axis cs:-4.98496240601504,-2.19975729331956)
--(axis cs:-5.05012531328321,-2.19974477087576)
--(axis cs:-5.11528822055138,-2.19973106480501)
--(axis cs:-5.18045112781955,-2.19971608047782)
--(axis cs:-5.24561403508772,-2.19969971704219)
--(axis cs:-5.31077694235589,-2.19968186710048)
--(axis cs:-5.37593984962406,-2.19966241637389)
--(axis cs:-5.44110275689223,-2.19964124335415)
--(axis cs:-5.5062656641604,-2.19961821894216)
--(axis cs:-5.57142857142857,-2.19959320607331)
--(axis cs:-5.63659147869674,-2.19956605932895)
--(axis cs:-5.70175438596491,-2.19953662453402)
--(axis cs:-5.76691729323308,-2.19950473834015)
--(axis cs:-5.83208020050125,-2.19947022779409)
--(axis cs:-5.89724310776942,-2.19943290989116)
--(axis cs:-5.96240601503759,-2.19939259111321)
--(axis cs:-6.02756892230576,-2.19934906695087)
--(axis cs:-6.09273182957394,-2.19930212140973)
--(axis cs:-6.15789473684211,-2.1992515265)
--(axis cs:-6.22305764411028,-2.19919704170939)
--(axis cs:-6.28822055137845,-2.19913841345881)
--(axis cs:-6.35338345864662,-2.19907537454047)
--(axis cs:-6.41854636591479,-2.19900764353812)
--(axis cs:-6.48370927318296,-2.19893492422891)
--(axis cs:-6.54887218045113,-2.19885690496661)
--(axis cs:-6.6140350877193,-2.19877325804575)
--(axis cs:-6.67919799498747,-2.19868363904628)
--(axis cs:-6.74436090225564,-2.19858768615838)
--(axis cs:-6.80952380952381,-2.19848501948705)
--(axis cs:-6.87468671679198,-2.19837524033599)
--(axis cs:-6.93984962406015,-2.19825793047046)
--(axis cs:-7.00501253132832,-2.19813265135867)
--(axis cs:-7.07017543859649,-2.19799894339128)
--(axis cs:-7.13533834586466,-2.1978563250786)
--(axis cs:-7.20050125313283,-2.1977042922251)
--(axis cs:-7.265664160401,-2.19754231708073)
--(axis cs:-7.33082706766917,-2.1973698474687)
--(axis cs:-7.39598997493734,-2.19718630588928)
--(axis cs:-7.46115288220551,-2.19699108859908)
--(axis cs:-7.52631578947368,-2.19678356466558)
--(axis cs:-7.59147869674185,-2.19656307499619)
--(axis cs:-7.65664160401002,-2.19632893134163)
--(axis cs:-7.7218045112782,-2.19608041527307)
--(axis cs:-7.78696741854637,-2.19581677713259)
--(axis cs:-7.85213032581454,-2.19553723495645)
--(axis cs:-7.91729323308271,-2.19524097337085)
--(axis cs:-7.98245614035088,-2.19492714245954)
--(axis cs:-8.04761904761905,-2.19459485660288)
--(axis cs:-8.11278195488722,-2.19424319328798)
--(axis cs:-8.17794486215539,-2.19387119188922)
--(axis cs:-8.24310776942356,-2.19347785241883)
--(axis cs:-8.30827067669173,-2.19306213424705)
--(axis cs:-8.3734335839599,-2.19262295479127)
--(axis cs:-8.43859649122807,-2.19215918817372)
--(axis cs:-8.50375939849624,-2.1916696638472)
--(axis cs:-8.56892230576441,-2.19115316518839)
--(axis cs:-8.63408521303258,-2.19060842805817)
--(axis cs:-8.69924812030075,-2.19003413932842)
--(axis cs:-8.76441102756892,-2.1894289353749)
--(axis cs:-8.82957393483709,-2.18879140053556)
--cycle;

\path [fill=shade_colour, fill opacity = 0.6] % Upper barrier.
(axis cs:-7.46115288220551,0.202829198013373)
--(axis cs:-7.52079601354005,0.203007518796992)
--(axis cs:-7.52631578947369,0.203025859321156)
--(axis cs:-7.59147869674185,0.203255903264093)
--(axis cs:-7.65664160401003,0.203500192847624)
--(axis cs:-7.7218045112782,0.203759477631585)
--(axis cs:-7.78696741854637,0.204034539758136)
--(axis cs:-7.85213032581454,0.204326195075106)
--(axis cs:-7.91729323308271,0.20463529428814)
--(axis cs:-7.98245614035088,0.204962724142125)
--(axis cs:-8.04761904761905,0.20530940863241)
--(axis cs:-8.11278195488722,0.205676310246295)
--(axis cs:-8.17794486215539,0.2060644312353)
--(axis cs:-8.24310776942356,0.206474814918717)
--(axis cs:-8.30827067669173,0.20690854701895)
--(axis cs:-8.3734335839599,0.207366757029162)
--(axis cs:-8.43859649122807,0.20785061961374)
--(axis cs:-8.50375939849624,0.208361356042103)
--(axis cs:-8.56892230576441,0.208900235656373)
--(axis cs:-8.63408521303258,0.209468577373449)
--(axis cs:-8.69924812030075,0.210067751221999)
--(axis cs:-8.76441102756892,0.210699179914926)
--(axis cs:-8.82957393483709,0.211364340457841)
--(axis cs:-8.89473684210526,0.212064765794084)
--(axis cs:-8.95989974937343,0.212802046486853)
--(axis cs:-9.02506265664161,0.213577832438989)
--(axis cs:-9.09022556390977,0.214393834650968)
--(axis cs:-9.15538847117794,0.215251827017681)
--(axis cs:-9.22055137844612,0.21615364816455)
--(axis cs:-9.28571428571429,0.217101203323551)
--(axis cs:-9.34751492440914,0.218045112781954)
--(axis cs:-9.35087719298246,0.218102276508365)
--(axis cs:-9.41604010025063,0.219265527016686)
--(axis cs:-9.4812030075188,0.220486514798853)
--(axis cs:-9.54636591478697,0.221767679013772)
--(axis cs:-9.61152882205514,0.223111544093335)
--(axis cs:-9.67669172932331,0.224520722110853)
--(axis cs:-9.74185463659148,0.225997915198503)
--(axis cs:-9.80701754385965,0.227545918014428)
--(axis cs:-9.87218045112782,0.229167620260201)
--(axis cs:-9.93734335839599,0.230866009249298)
--(axis cs:-10.0025062656642,0.232644172527298)
--(axis cs:-10.0178604840342,0.233082706766917)
--(axis cs:-10.0676691729323,0.234668897755185)
--(axis cs:-10.1328320802005,0.236840234838633)
--(axis cs:-10.1979949874687,0.239111548675408)
--(axis cs:-10.2631578947368,0.241486759306641)
--(axis cs:-10.328320802005,0.243969914031683)
--(axis cs:-10.3934837092732,0.24656519069189)
--(axis cs:-10.4308532954241,0.24812030075188)
--(axis cs:-10.4586466165414,0.249412128297538)
--(axis cs:-10.5238095238095,0.252575902160506)
--(axis cs:-10.5889724310777,0.25587981850649)
--(axis cs:-10.6541353383459,0.259329164961308)
--(axis cs:-10.719298245614,0.262929394370019)
--(axis cs:-10.7232617272201,0.263157894736842)
--(axis cs:-10.7844611528822,0.267105641594875)
--(axis cs:-10.8496240601504,0.271490656499557)
--(axis cs:-10.9147869674185,0.276063953709982)
--(axis cs:-10.9439152008245,0.278195488721805)
--(axis cs:-10.9799498746867,0.28115136732337)
--(axis cs:-11.0451127819549,0.286723328638621)
--(axis cs:-11.1102756892231,0.29253021460762)
--(axis cs:-11.1178457779651,0.293233082706767)
--(axis cs:-11.1754385964912,0.299238608417549)
--(axis cs:-11.2406015037594,0.306316586349539)
--(axis cs:-11.257876286294,0.308270676691729)
--(axis cs:-11.3057644110276,0.31436632072586)
--(axis cs:-11.3709273182957,0.323002346788277)
--(axis cs:-11.3731448946488,0.323308270676692)
--(axis cs:-11.4360902255639,0.333099496658628)
--(axis cs:-11.468499040044,0.338345864661654)
--(axis cs:-11.5012531328321,0.344337006784177)
--(axis cs:-11.548787784536,0.353383458646616)
--(axis cs:-11.5664160401002,0.357182445058297)
--(axis cs:-11.6165494477061,0.368421052631579)
--(axis cs:-11.6315789473684,0.372244862608851)
--(axis cs:-11.6739597789734,0.383458646616541)
--(axis cs:-11.6967418546366,0.390315967784189)
--(axis cs:-11.7228797449609,0.398496240601504)
--(axis cs:-11.7619047619048,0.412423600324769)
--(axis cs:-11.7648973483394,0.413533834586466)
--(axis cs:-11.8003535260285,0.428571428571428)
--(axis cs:-11.8270676691729,0.441557529224339)
--(axis cs:-11.8311282032186,0.443609022556391)
--(axis cs:-11.8570259961995,0.458646616541353)
--(axis cs:-11.8794962920928,0.473684210526315)
--(axis cs:-11.8922305764411,0.48353506943024)
--(axis cs:-11.8986832077167,0.488721804511278)
--(axis cs:-11.9148179187325,0.503759398496241)
--(axis cs:-11.9286891136725,0.518796992481203)
--(axis cs:-11.9405746278018,0.533834586466165)
--(axis cs:-11.9507232743067,0.548872180451128)
--(axis cs:-11.9573934837093,0.560489431424817)
--(axis cs:-11.9592838191262,0.56390977443609)
--(axis cs:-11.9663274279407,0.578947368421052)
--(axis cs:-11.9722731412638,0.593984962406015)
--(axis cs:-11.9772710410264,0.609022556390977)
--(axis cs:-11.9814537066455,0.62406015037594)
--(axis cs:-11.984937887644,0.639097744360902)
--(axis cs:-11.9878260534003,0.654135338345864)
--(axis cs:-11.9902078261965,0.669172932330827)
--(axis cs:-11.9921613035791,0.684210526315789)
--(axis cs:-11.9937542758843,0.699248120300751)
--(axis cs:-11.995045344624,0.714285714285714)
--(axis cs:-11.9960849472656,0.729323308270676)
--(axis cs:-11.9969162937836,0.744360902255639)
--(axis cs:-11.9975762201986,0.759398496240602)
--(axis cs:-11.9980959641631,0.774436090225564)
--(axis cs:-11.9985018674927,0.789473684210526)
--(axis cs:-11.9988160103814,0.804511278195489)
--(axis cs:-11.9990567818841,0.819548872180451)
--(axis cs:-11.9992393910866,0.834586466165413)
--(axis cs:-11.9993763232257,0.849624060150376)
--(axis cs:-11.9994777448643,0.864661654135338)
--(axis cs:-11.9995518620656,0.879699248120301)
--(axis cs:-11.9996052353508,0.894736842105263)
--(axis cs:-11.9996430550697,0.909774436090225)
--(axis cs:-11.9996693806481,0.924812030075188)
--(axis cs:-11.9996873470233,0.93984962406015)
--(axis cs:-11.9996993414158,0.954887218045112)
--(axis cs:-11.9997071534276,0.969924812030075)
--(axis cs:-11.9997121012983,0.984962406015037)
--(axis cs:-11.9997151369912,1)
--(axis cs:-11.9997169326234,1.01503759398496)
--(axis cs:-11.9997179505922,1.03007518796992)
--(axis cs:-11.9997184995943,1.04511278195489)
--(axis cs:-11.9997187785733,1.06015037593985)
--(axis cs:-11.9997189104722,1.07518796992481)
--(axis cs:-11.9997189675089,1.09022556390977)
--(axis cs:-11.9997189895334,1.10526315789474)
--(axis cs:-11.9997189968668,1.1203007518797)
--(axis cs:-11.9997189988618,1.13533834586466)
--(axis cs:-11.9997189992674,1.15037593984962)
--(axis cs:-11.9997189993198,1.16541353383459)
--(axis cs:-11.9997189993229,1.18045112781955)
--(axis cs:-11.9997189993229,1.19548872180451)
--(axis cs:-11.9997189993229,1.21052631578947)
--(axis cs:-11.9997189993227,1.22556390977444)
--(axis cs:-11.9997189993118,1.2406015037594)
--(axis cs:-11.9997189991844,1.25563909774436)
--(axis cs:-11.9997189983836,1.27067669172932)
--(axis cs:-11.9997189949272,1.28571428571429)
--(axis cs:-11.9997189833039,1.30075187969925)
--(axis cs:-11.9997189505743,1.31578947368421)
--(axis cs:-11.9997188698466,1.33082706766917)
--(axis cs:-11.9997186901437,1.34586466165413)
--(axis cs:-11.999718321515,1.3609022556391)
--(axis cs:-11.9997176140883,1.37593984962406)
--(axis cs:-11.9997163295999,1.39097744360902)
--(axis cs:-11.9997141037787,1.40601503759398)
--(axis cs:-11.9997103978045,1.42105263157895)
--(axis cs:-11.9997044368992,1.43609022556391)
--(axis cs:-11.9996951339507,1.45112781954887)
--(axis cs:-11.9996809959123,1.46616541353383)
--(axis cs:-11.999660010559,1.4812030075188)
--(axis cs:-11.9996295110239,1.49624060150376)
--(axis cs:-11.9995860153794,1.51127819548872)
--(axis cs:-11.9995250383675,1.52631578947368)
--(axis cs:-11.9994408722268,1.54135338345865)
--(axis cs:-11.9993263334011,1.55639097744361)
--(axis cs:-11.9991724717595,1.57142857142857)
--(axis cs:-11.9989682387959,1.58646616541353)
--(axis cs:-11.9987001111178,1.6015037593985)
--(axis cs:-11.9983516653755,1.61654135338346)
--(axis cs:-11.9979031006229,1.63157894736842)
--(axis cs:-11.9973307039437,1.64661654135338)
--(axis cs:-11.9966062550147,1.66165413533835)
--(axis cs:-11.995696365123,1.67669172932331)
--(axis cs:-11.9945617459908,1.69172932330827)
--(axis cs:-11.9931564036047,1.70676691729323)
--(axis cs:-11.9914267520881,1.7218045112782)
--(axis cs:-11.9893106424926,1.73684210526316)
--(axis cs:-11.9867363012303,1.75187969924812)
--(axis cs:-11.983621172705,1.76691729323308)
--(axis cs:-11.9798706605451,1.78195488721804)
--(axis cs:-11.9753767616789,1.79699248120301)
--(axis cs:-11.9700165873369,1.81203007518797)
--(axis cs:-11.9636507649028,1.82706766917293)
--(axis cs:-11.9573934837093,1.83956518844991)
--(axis cs:-11.9560722634215,1.84210526315789)
--(axis cs:-11.9468574477263,1.85714285714286)
--(axis cs:-11.9360421593432,1.87218045112782)
--(axis cs:-11.9233937984158,1.88721804511278)
--(axis cs:-11.9086522495988,1.90225563909774)
--(axis cs:-11.8922305764411,1.91667571019671)
--(axis cs:-11.8914998400733,1.91729323308271)
--(axis cs:-11.8708931947773,1.93233082706767)
--(axis cs:-11.8471017623232,1.94736842105263)
--(axis cs:-11.8270676691729,1.95836783457492)
--(axis cs:-11.8194234114626,1.96240601503759)
--(axis cs:-11.7867435657021,1.97744360902256)
--(axis cs:-11.7619047619048,1.98742603816106)
--(axis cs:-11.7488288497834,1.99248120300752)
--(axis cs:-11.7044074184535,2.00751879699248)
--(axis cs:-11.6967418546366,2.00979665235319)
--(axis cs:-11.6520944936188,2.02255639097744)
--(axis cs:-11.6315789473684,2.02771532312497)
--(axis cs:-11.5907232788056,2.03759398496241)
--(axis cs:-11.5664160401003,2.04277732323329)
--(axis cs:-11.5183457457712,2.05263157894737)
--(axis cs:-11.5012531328321,2.05572861206214)
--(axis cs:-11.4360902255639,2.06707647103129)
--(axis cs:-11.4325482554255,2.06766917293233)
--(axis cs:-11.3709273182957,2.07680270890243)
--(axis cs:-11.3294642641912,2.08270676691729)
--(axis cs:-11.3057644110276,2.08570214358265)
--(axis cs:-11.2406015037594,2.09361228985049)
--(axis cs:-11.2051522566188,2.09774436090226)
--(axis cs:-11.1754385964912,2.10082471445691)
--(axis cs:-11.1102756892231,2.10730984634927)
--(axis cs:-11.0529873333435,2.11278195488722)
--(axis cs:-11.0451127819549,2.113452204304)
--(axis cs:-10.9799498746867,2.11877421655946)
--(axis cs:-10.9147869674185,2.1238796689165)
--(axis cs:-10.8623547089923,2.12781954887218)
--(axis cs:-10.8496240601504,2.12867357015956)
--(axis cs:-10.7844611528822,2.13286498123883)
--(axis cs:-10.719298245614,2.13688281150131)
--(axis cs:-10.6541353383459,2.1407332594234)
--(axis cs:-10.6166196228574,2.14285714285714)
--(axis cs:-10.5889724310777,2.14425701309186)
--(axis cs:-10.5238095238095,2.14741732124567)
--(axis cs:-10.4586466165414,2.1504435783566)
--(axis cs:-10.3934837092732,2.15334068803469)
--(axis cs:-10.328320802005,2.15611340348977)
--(axis cs:-10.2845665535758,2.15789473684211)
--(axis cs:-10.2631578947368,2.1586756354771)
--(axis cs:-10.1979949874687,2.16094918281809)
--(axis cs:-10.1328320802005,2.16312328033444)
--(axis cs:-10.0676691729323,2.16520168028245)
--(axis cs:-10.0025062656642,2.16718801619065)
--(axis cs:-9.93734335839599,2.16908580588441)
--(axis cs:-9.87218045112782,2.17089845445238)
--(axis cs:-9.80701754385965,2.17262925715562)
--(axis cs:-9.79506389568591,2.17293233082707)
--(axis cs:-9.74185463659148,2.17414307556466)
--(axis cs:-9.67669172932331,2.17555799382382)
--(axis cs:-9.61152882205514,2.17690776436099)
--(axis cs:-9.54636591478697,2.17819497539306)
--(axis cs:-9.4812030075188,2.17942212887478)
--(axis cs:-9.41604010025063,2.18059164281419)
--(axis cs:-9.35087719298246,2.18170585354126)
--(axis cs:-9.28571428571429,2.18276701793017)
--(axis cs:-9.22055137844612,2.18377731557595)
--(axis cs:-9.15538847117794,2.1847388509261)
--(axis cs:-9.09022556390977,2.18565365536778)
--(axis cs:-9.0250626566416,2.18652368927122)
--(axis cs:-8.95989974937343,2.18735084399001)
--(axis cs:-8.9085817046116,2.18796992481203)
--(axis cs:-8.89473684210526,2.18812006553386)
--(axis cs:-8.82957393483709,2.18879140053556)
--(axis cs:-8.76441102756892,2.1894289353749)
--(axis cs:-8.69924812030075,2.19003413932842)
--(axis cs:-8.63408521303258,2.19060842805817)
--(axis cs:-8.56892230576441,2.19115316518839)
--(axis cs:-8.50375939849624,2.19166966384719)
--(axis cs:-8.43859649122807,2.19215918817372)
--(axis cs:-8.3734335839599,2.19262295479127)
--(axis cs:-8.30827067669173,2.19306213424705)
--(axis cs:-8.24310776942356,2.19347785241883)
--(axis cs:-8.17794486215539,2.19387119188922)
--(axis cs:-8.11278195488722,2.19424319328798)
--(axis cs:-8.04761904761905,2.19459485660288)
--(axis cs:-7.98245614035088,2.19492714245954)
--(axis cs:-7.91729323308271,2.19524097337085)
--(axis cs:-7.85213032581454,2.19553723495645)
--(axis cs:-7.78696741854637,2.19581677713259)
--(axis cs:-7.7218045112782,2.19608041527307)
--(axis cs:-7.65664160401003,2.19632893134163)
--(axis cs:-7.59147869674185,2.19656307499619)
--(axis cs:-7.52631578947368,2.19678356466558)
--(axis cs:-7.46115288220551,2.19699108859908)
--(axis cs:-7.39598997493734,2.19718630588928)
--(axis cs:-7.33082706766917,2.1973698474687)
--(axis cs:-7.265664160401,2.19754231708073)
--(axis cs:-7.20050125313283,2.1977042922251)
--(axis cs:-7.13533834586466,2.1978563250786)
--(axis cs:-7.07017543859649,2.19799894339128)
--(axis cs:-7.00501253132832,2.19813265135867)
--(axis cs:-6.93984962406015,2.19825793047046)
--(axis cs:-6.87468671679198,2.19837524033599)
--(axis cs:-6.80952380952381,2.19848501948705)
--(axis cs:-6.74436090225564,2.19858768615838)
--(axis cs:-6.67919799498747,2.19868363904628)
--(axis cs:-6.6140350877193,2.19877325804575)
--(axis cs:-6.54887218045113,2.19885690496661)
--(axis cs:-6.48370927318296,2.19893492422891)
--(axis cs:-6.41854636591479,2.19900764353812)
--(axis cs:-6.35338345864662,2.19907537454047)
--(axis cs:-6.28822055137845,2.19913841345881)
--(axis cs:-6.22305764411028,2.19919704170939)
--(axis cs:-6.1578947368421,2.1992515265)
--(axis cs:-6.09273182957393,2.19930212140973)
--(axis cs:-6.02756892230576,2.19934906695087)
--(axis cs:-5.96240601503759,2.19939259111321)
--(axis cs:-5.89724310776942,2.19943290989116)
--(axis cs:-5.83208020050125,2.19947022779409)
--(axis cs:-5.76691729323308,2.19950473834015)
--(axis cs:-5.70175438596491,2.19953662453402)
--(axis cs:-5.63659147869674,2.19956605932895)
--(axis cs:-5.57142857142857,2.19959320607331)
--(axis cs:-5.5062656641604,2.19961821894216)
--(axis cs:-5.44110275689223,2.19964124335415)
--(axis cs:-5.37593984962406,2.19966241637389)
--(axis cs:-5.31077694235589,2.19968186710048)
--(axis cs:-5.24561403508772,2.19969971704219)
--(axis cs:-5.18045112781955,2.19971608047782)
--(axis cs:-5.11528822055138,2.19973106480501)
--(axis cs:-5.05012531328321,2.19974477087576)
--(axis cs:-4.98496240601504,2.19975729331956)
--(axis cs:-4.91979949874687,2.19976872085446)
--(axis cs:-4.8546365914787,2.19977913658618)
--(axis cs:-4.78947368421053,2.1997886182959)
--(axis cs:-4.72431077694236,2.19979723871669)
--(axis cs:-4.65914786967419,2.19980506579913)
--(axis cs:-4.59398496240602,2.19981216296625)
--(axis cs:-4.52882205513784,2.19981858935818)
--(axis cs:-4.46365914786968,2.1998244000667)
--(axis cs:-4.3984962406015,2.19982964636007)
--(axis cs:-4.33333333333333,2.19983437589834)
--(axis cs:-4.26817042606516,2.19983863293943)
--(axis cs:-4.20300751879699,2.19984245853625)
--(axis cs:-4.13784461152882,2.19984589072516)
--(axis cs:-4.07268170426065,2.19984896470593)
--(axis cs:-4.00751879699248,2.19985171301361)
--(axis cs:-3.94235588972431,2.1998541656824)
--(axis cs:-3.87719298245614,2.19985635040184)
--(axis cs:-3.81203007518797,2.19985829266565)
--(axis cs:-3.7468671679198,2.19986001591325)
--(axis cs:-3.68170426065163,2.19986154166441)
--(axis cs:-3.61654135338346,2.19986288964717)
--(axis cs:-3.55137844611529,2.19986407791916)
--(axis cs:-3.48621553884712,2.19986512298281)
--(axis cs:-3.42105263157895,2.19986603989434)
--(axis cs:-3.35588972431078,2.19986684236702)
--(axis cs:-3.29072681704261,2.19986754286874)
--(axis cs:-3.22556390977444,2.19986815271421)
--(axis cs:-3.16040100250627,2.19986868215191)
--(axis cs:-3.09523809523809,2.19986914044603)
--(axis cs:-3.03007518796993,2.1998695359536)
--(axis cs:-2.96491228070176,2.19986987619702)
--(axis cs:-2.89974937343358,2.19987016793209)
--(axis cs:-2.83458646616541,2.19987041721185)
--(axis cs:-2.76942355889724,2.19987062944633)
--(axis cs:-2.70426065162907,2.19987080945838)
--(axis cs:-2.6390977443609,2.19987096153582)
--(axis cs:-2.57393483709273,2.19987108948002)
--(axis cs:-2.50877192982456,2.19987119665109)
--(axis cs:-2.44360902255639,2.19987128600984)
--(axis cs:-2.37844611528822,2.19987136015671)
--(axis cs:-2.31328320802005,2.19987142136772)
--(axis cs:-2.24812030075188,2.19987147162769)
--(axis cs:-2.18295739348371,2.19987151266089)
--(axis cs:-2.11779448621554,2.1998715459591)
--(axis cs:-2.05263157894737,2.19987157280744)
--(axis cs:-1.9874686716792,2.19987159430792)
--(axis cs:-1.92230576441103,2.19987161140092)
--(axis cs:-1.85714285714286,2.1998716248848)
--(axis cs:-1.79197994987469,2.19987163543355)
--(axis cs:-1.72681704260652,2.1998716436128)
--(axis cs:-1.66165413533835,2.19987164989429)
--(axis cs:-1.59649122807018,2.19987165466871)
--(axis cs:-1.53132832080201,2.19987165825729)
--(axis cs:-1.46616541353383,2.19987166092204)
--(axis cs:-1.40100250626566,2.19987166287481)
--(axis cs:-1.3358395989975,2.19987166428534)
--(axis cs:-1.27067669172932,2.19987166528819)
--(axis cs:-1.20551378446115,2.19987166598884)
--(axis cs:-1.14035087719298,2.19987166646899)
--(axis cs:-1.07518796992481,2.19987166679101)
--(axis cs:-1.01002506265664,2.19987166700184)
--(axis cs:-0.944862155388472,2.19987166713616)
--(axis cs:-0.879699248120302,2.19987166721912)
--(axis cs:-0.814536340852131,2.19987166726858)
--(axis cs:-0.74937343358396,2.19987166729687)
--(axis cs:-0.684210526315789,2.19987166731229)
--(axis cs:-0.61904761904762,2.19987166732023)
--(axis cs:-0.55388471177945,2.19987166732404)
--(axis cs:-0.488721804511279,2.19987166732572)
--(axis cs:-0.423558897243108,2.19987166732638)
--(axis cs:-0.358395989974937,2.19987166732661)
--(axis cs:-0.293233082706768,2.19987166732668)
--(axis cs:-0.228070175438598,2.19987166732669)
--(axis cs:-0.162907268170427,2.19987166732669)
--(axis cs:-0.0977443609022561,2.19987166732669)
--(axis cs:-0.0325814536340854,2.19987166732669)
--(axis cs:0.0325814536340836,2.19987166732669)
--(axis cs:0.0977443609022544,2.19987166732669)
--(axis cs:0.162907268170425,2.19987166732669)
--(axis cs:0.228070175438596,2.19987166732669)
--(axis cs:0.293233082706767,2.19987166732668)
--(axis cs:0.358395989974937,2.19987166732661)
--(axis cs:0.423558897243106,2.19987166732638)
--(axis cs:0.488721804511277,2.19987166732572)
--(axis cs:0.553884711779448,2.19987166732404)
--(axis cs:0.619047619047619,2.19987166732023)
--(axis cs:0.684210526315789,2.19987166731229)
--(axis cs:0.749373433583958,2.19987166729687)
--(axis cs:0.814536340852129,2.19987166726858)
--(axis cs:0.8796992481203,2.19987166721912)
--(axis cs:0.944862155388471,2.19987166713616)
--(axis cs:1.01002506265664,2.19987166700184)
--(axis cs:1.07518796992481,2.19987166679101)
--(axis cs:1.14035087719298,2.19987166646899)
--(axis cs:1.20551378446115,2.19987166598884)
--(axis cs:1.27067669172932,2.19987166528819)
--(axis cs:1.33583959899749,2.19987166428534)
--(axis cs:1.40100250626566,2.19987166287481)
--(axis cs:1.46616541353383,2.19987166092204)
--(axis cs:1.531328320802,2.19987165825729)
--(axis cs:1.59649122807017,2.19987165466871)
--(axis cs:1.66165413533835,2.19987164989429)
--(axis cs:1.72681704260652,2.1998716436128)
--(axis cs:1.79197994987469,2.19987163543355)
--(axis cs:1.85714285714286,2.1998716248848)
--(axis cs:1.92230576441103,2.19987161140092)
--(axis cs:1.9874686716792,2.19987159430792)
--(axis cs:2.05263157894737,2.19987157280744)
--(axis cs:2.11779448621554,2.1998715459591)
--(axis cs:2.18295739348371,2.19987151266089)
--(axis cs:2.24812030075188,2.19987147162769)
--(axis cs:2.31328320802005,2.19987142136772)
--(axis cs:2.37844611528822,2.19987136015671)
--(axis cs:2.44360902255639,2.19987128600984)
--(axis cs:2.50877192982456,2.19987119665109)
--(axis cs:2.57393483709273,2.19987108948002)
--(axis cs:2.6390977443609,2.19987096153582)
--(axis cs:2.70426065162907,2.19987080945838)
--(axis cs:2.76942355889724,2.19987062944633)
--(axis cs:2.83458646616541,2.19987041721185)
--(axis cs:2.89974937343358,2.19987016793209)
--(axis cs:2.96491228070175,2.19986987619702)
--(axis cs:3.03007518796992,2.1998695359536)
--(axis cs:3.09523809523809,2.19986914044603)
--(axis cs:3.16040100250627,2.19986868215191)
--(axis cs:3.22556390977444,2.19986815271421)
--(axis cs:3.29072681704261,2.19986754286874)
--(axis cs:3.35588972431077,2.19986684236702)
--(axis cs:3.42105263157895,2.19986603989434)
--(axis cs:3.48621553884712,2.19986512298281)
--(axis cs:3.55137844611529,2.19986407791916)
--(axis cs:3.61654135338346,2.19986288964717)
--(axis cs:3.68170426065163,2.19986154166441)
--(axis cs:3.7468671679198,2.19986001591325)
--(axis cs:3.81203007518797,2.19985829266565)
--(axis cs:3.87719298245614,2.19985635040184)
--(axis cs:3.94235588972431,2.1998541656824)
--(axis cs:4.00751879699248,2.19985171301361)
--(axis cs:4.07268170426065,2.19984896470593)
--(axis cs:4.13784461152882,2.19984589072516)
--(axis cs:4.20300751879699,2.19984245853625)
--(axis cs:4.26817042606516,2.19983863293943)
--(axis cs:4.33333333333333,2.19983437589834)
--(axis cs:4.3984962406015,2.19982964636007)
--(axis cs:4.46365914786967,2.1998244000667)
--(axis cs:4.52882205513784,2.19981858935818)
--(axis cs:4.59398496240602,2.19981216296625)
--(axis cs:4.65914786967419,2.19980506579913)
--(axis cs:4.72431077694235,2.19979723871669)
--(axis cs:4.78947368421052,2.1997886182959)
--(axis cs:4.85463659147869,2.19977913658618)
--(axis cs:4.91979949874687,2.19976872085446)
--(axis cs:4.98496240601504,2.19975729331956)
--(axis cs:5.05012531328321,2.19974477087576)
--(axis cs:5.11528822055138,2.19973106480501)
--(axis cs:5.18045112781955,2.19971608047782)
--(axis cs:5.24561403508772,2.19969971704219)
--(axis cs:5.31077694235589,2.19968186710048)
--(axis cs:5.37593984962406,2.19966241637389)
--(axis cs:5.44110275689223,2.19964124335415)
--(axis cs:5.5062656641604,2.19961821894216)
--(axis cs:5.57142857142857,2.19959320607331)
--(axis cs:5.63659147869674,2.19956605932895)
--(axis cs:5.70175438596491,2.19953662453402)
--(axis cs:5.76691729323308,2.19950473834015)
--(axis cs:5.83208020050125,2.19947022779409)
--(axis cs:5.89724310776942,2.19943290989116)
--(axis cs:5.96240601503759,2.19939259111321)
--(axis cs:6.02756892230576,2.19934906695087)
--(axis cs:6.09273182957393,2.19930212140973)
--(axis cs:6.1578947368421,2.1992515265)
--(axis cs:6.22305764411027,2.19919704170939)
--(axis cs:6.28822055137844,2.19913841345881)
--(axis cs:6.35338345864661,2.19907537454047)
--(axis cs:6.41854636591478,2.19900764353812)
--(axis cs:6.48370927318296,2.19893492422891)
--(axis cs:6.54887218045113,2.19885690496661)
--(axis cs:6.6140350877193,2.19877325804575)
--(axis cs:6.67919799498747,2.19868363904628)
--(axis cs:6.74436090225564,2.19858768615838)
--(axis cs:6.80952380952381,2.19848501948705)
--(axis cs:6.87468671679198,2.19837524033599)
--(axis cs:6.93984962406015,2.19825793047046)
--(axis cs:7.00501253132832,2.19813265135867)
--(axis cs:7.07017543859649,2.19799894339128)
--(axis cs:7.13533834586466,2.1978563250786)
--(axis cs:7.20050125313283,2.1977042922251)
--(axis cs:7.265664160401,2.19754231708073)
--(axis cs:7.33082706766917,2.1973698474687)
--(axis cs:7.39598997493734,2.19718630588928)
--(axis cs:7.46115288220551,2.19699108859908)
--(axis cs:7.52631578947368,2.19678356466558)
--(axis cs:7.59147869674185,2.19656307499619)
--(axis cs:7.65664160401002,2.19632893134163)
--(axis cs:7.72180451127819,2.19608041527307)
--(axis cs:7.78696741854636,2.19581677713259)
--(axis cs:7.85213032581454,2.19553723495645)
--(axis cs:7.91729323308271,2.19524097337085)
--(axis cs:7.98245614035088,2.19492714245954)
--(axis cs:8.04761904761905,2.19459485660288)
--(axis cs:8.11278195488722,2.19424319328798)
--(axis cs:8.17794486215539,2.19387119188922)
--(axis cs:8.24310776942356,2.19347785241883)
--(axis cs:8.30827067669173,2.19306213424705)
--(axis cs:8.3734335839599,2.19262295479127)
--(axis cs:8.43859649122807,2.19215918817372)
--(axis cs:8.50375939849624,2.1916696638472)
--(axis cs:8.56892230576441,2.19115316518839)
--(axis cs:8.63408521303258,2.19060842805817)
--(axis cs:8.69924812030075,2.19003413932842)
--(axis cs:8.76441102756892,2.1894289353749)
--(axis cs:8.82957393483709,2.18879140053556)
--(axis cs:8.89473684210526,2.18812006553386)
--(axis cs:8.9085817046116,2.18796992481203)
--(axis cs:8.95989974937343,2.18735084399)
--(axis cs:9.0250626566416,2.18652368927123)
--(axis cs:9.09022556390977,2.18565365536778)
--(axis cs:9.15538847117794,2.1847388509261)
--(axis cs:9.22055137844611,2.18377731557595)
--(axis cs:9.28571428571428,2.18276701793017)
--(axis cs:9.35087719298246,2.18170585354126)
--(axis cs:9.41604010025063,2.18059164281419)
--(axis cs:9.4812030075188,2.17942212887478)
--(axis cs:9.54636591478697,2.17819497539306)
--(axis cs:9.61152882205513,2.17690776436099)
--(axis cs:9.67669172932331,2.17555799382382)
--(axis cs:9.74185463659148,2.17414307556466)
--(axis cs:9.79506389568591,2.17293233082707)
--(axis cs:9.80701754385965,2.17262925715562)
--(axis cs:9.87218045112782,2.17089845445238)
--(axis cs:9.93734335839599,2.16908580588441)
--(axis cs:10.0025062656642,2.16718801619065)
--(axis cs:10.0676691729323,2.16520168028245)
--(axis cs:10.1328320802005,2.16312328033444)
--(axis cs:10.1979949874687,2.16094918281809)
--(axis cs:10.2631578947368,2.1586756354771)
--(axis cs:10.2845665535758,2.15789473684211)
--(axis cs:10.328320802005,2.15611340348977)
--(axis cs:10.3934837092732,2.15334068803469)
--(axis cs:10.4586466165414,2.1504435783566)
--(axis cs:10.5238095238095,2.14741732124567)
--(axis cs:10.5889724310777,2.14425701309186)
--(axis cs:10.6166196228574,2.14285714285714)
--(axis cs:10.6541353383459,2.1407332594234)
--(axis cs:10.719298245614,2.13688281150131)
--(axis cs:10.7844611528822,2.13286498123883)
--(axis cs:10.8496240601504,2.12867357015956)
--(axis cs:10.8623547089923,2.12781954887218)
--(axis cs:10.9147869674185,2.1238796689165)
--(axis cs:10.9799498746867,2.11877421655946)
--(axis cs:11.0451127819549,2.113452204304)
--(axis cs:11.0529873333435,2.11278195488722)
--(axis cs:11.1102756892231,2.10730984634927)
--(axis cs:11.1754385964912,2.10082471445691)
--(axis cs:11.2051522566188,2.09774436090226)
--(axis cs:11.2406015037594,2.09361228985049)
--(axis cs:11.3057644110276,2.08570214358265)
--(axis cs:11.3294642641912,2.08270676691729)
--(axis cs:11.3709273182957,2.07680270890243)
--(axis cs:11.4325482554255,2.06766917293233)
--(axis cs:11.4360902255639,2.06707647103129)
--(axis cs:11.5012531328321,2.05572861206214)
--(axis cs:11.5183457457712,2.05263157894737)
--(axis cs:11.5664160401003,2.04277732323329)
--(axis cs:11.5907232788056,2.03759398496241)
--(axis cs:11.6315789473684,2.02771532312497)
--(axis cs:11.6520944936188,2.02255639097744)
--(axis cs:11.6967418546366,2.00979665235319)
--(axis cs:11.7044074184535,2.00751879699248)
--(axis cs:11.7488288497834,1.99248120300752)
--(axis cs:11.7619047619048,1.98742603816106)
--(axis cs:11.7867435657021,1.97744360902256)
--(axis cs:11.8194234114626,1.96240601503759)
--(axis cs:11.8270676691729,1.95836783457492)
--(axis cs:11.8471017623232,1.94736842105263)
--(axis cs:11.8708931947773,1.93233082706767)
--(axis cs:11.8914998400734,1.91729323308271)
--(axis cs:11.8922305764411,1.91667571019671)
--(axis cs:11.9086522495988,1.90225563909774)
--(axis cs:11.9233937984158,1.88721804511278)
--(axis cs:11.9360421593432,1.87218045112782)
--(axis cs:11.9468574477263,1.85714285714286)
--(axis cs:11.9560722634215,1.84210526315789)
--(axis cs:11.9573934837093,1.83956518844991)
--(axis cs:11.9636507649028,1.82706766917293)
--(axis cs:11.9700165873369,1.81203007518797)
--(axis cs:11.9753767616789,1.79699248120301)
--(axis cs:11.979870660545,1.78195488721804)
--(axis cs:11.983621172705,1.76691729323308)
--(axis cs:11.9867363012303,1.75187969924812)
--(axis cs:11.9893106424926,1.73684210526316)
--(axis cs:11.9914267520881,1.7218045112782)
--(axis cs:11.9931564036047,1.70676691729323)
--(axis cs:11.9945617459908,1.69172932330827)
--(axis cs:11.995696365123,1.67669172932331)
--(axis cs:11.9966062550147,1.66165413533835)
--(axis cs:11.9973307039437,1.64661654135338)
--(axis cs:11.9979031006229,1.63157894736842)
--(axis cs:11.9983516653755,1.61654135338346)
--(axis cs:11.9987001111178,1.6015037593985)
--(axis cs:11.9989682387959,1.58646616541353)
--(axis cs:11.9991724717595,1.57142857142857)
--(axis cs:11.9993263334011,1.55639097744361)
--(axis cs:11.9994408722268,1.54135338345865)
--(axis cs:11.9995250383675,1.52631578947368)
--(axis cs:11.9995860153794,1.51127819548872)
--(axis cs:11.9996295110239,1.49624060150376)
--(axis cs:11.999660010559,1.4812030075188)
--(axis cs:11.9996809959123,1.46616541353383)
--(axis cs:11.9996951339507,1.45112781954887)
--(axis cs:11.9997044368992,1.43609022556391)
--(axis cs:11.9997103978045,1.42105263157895)
--(axis cs:11.9997141037787,1.40601503759398)
--(axis cs:11.9997163295999,1.39097744360902)
--(axis cs:11.9997176140883,1.37593984962406)
--(axis cs:11.999718321515,1.3609022556391)
--(axis cs:11.9997186901437,1.34586466165413)
--(axis cs:11.9997188698466,1.33082706766917)
--(axis cs:11.9997189505743,1.31578947368421)
--(axis cs:11.9997189833039,1.30075187969925)
--(axis cs:11.9997189949272,1.28571428571429)
--(axis cs:11.9997189983836,1.27067669172932)
--(axis cs:11.9997189991844,1.25563909774436)
--(axis cs:11.9997189993118,1.2406015037594)
--(axis cs:11.9997189993227,1.22556390977444)
--(axis cs:11.9997189993229,1.21052631578947)
--(axis cs:11.9997189993229,1.19548872180451)
--(axis cs:11.9997189993229,1.18045112781955)
--(axis cs:11.9997189993198,1.16541353383459)
--(axis cs:11.9997189992674,1.15037593984962)
--(axis cs:11.9997189988618,1.13533834586466)
--(axis cs:11.9997189968668,1.1203007518797)
--(axis cs:11.9997189895334,1.10526315789474)
--(axis cs:11.9997189675089,1.09022556390977)
--(axis cs:11.9997189104722,1.07518796992481)
--(axis cs:11.9997187785733,1.06015037593985)
--(axis cs:11.9997184995943,1.04511278195489)
--(axis cs:11.9997179505922,1.03007518796992)
--(axis cs:11.9997169326234,1.01503759398496)
--(axis cs:11.9997151369912,1)
--(axis cs:11.9997121012983,0.984962406015037)
--(axis cs:11.9997071534276,0.969924812030075)
--(axis cs:11.9996993414158,0.954887218045112)
--(axis cs:11.9996873470233,0.93984962406015)
--(axis cs:11.9996693806481,0.924812030075188)
--(axis cs:11.9996430550697,0.909774436090225)
--(axis cs:11.9996052353508,0.894736842105263)
--(axis cs:11.9995518620656,0.879699248120301)
--(axis cs:11.9994777448643,0.864661654135338)
--(axis cs:11.9993763232257,0.849624060150376)
--(axis cs:11.9992393910866,0.834586466165413)
--(axis cs:11.9990567818841,0.819548872180451)
--(axis cs:11.9988160103814,0.804511278195489)
--(axis cs:11.9985018674927,0.789473684210526)
--(axis cs:11.9980959641631,0.774436090225564)
--(axis cs:11.9975762201986,0.759398496240602)
--(axis cs:11.9969162937836,0.744360902255639)
--(axis cs:11.9960849472656,0.729323308270676)
--(axis cs:11.995045344624,0.714285714285714)
--(axis cs:11.9937542758842,0.699248120300751)
--(axis cs:11.992161303579,0.684210526315789)
--(axis cs:11.9902078261965,0.669172932330827)
--(axis cs:11.9878260534003,0.654135338345864)
--(axis cs:11.984937887644,0.639097744360902)
--(axis cs:11.9814537066455,0.62406015037594)
--(axis cs:11.9772710410264,0.609022556390977)
--(axis cs:11.9722731412638,0.593984962406015)
--(axis cs:11.9663274279407,0.578947368421052)
--(axis cs:11.9592838191262,0.56390977443609)
--(axis cs:11.9573934837093,0.560489431424812)
--(axis cs:11.9507232743067,0.548872180451128)
--(axis cs:11.9405746278018,0.533834586466165)
--(axis cs:11.9286891136725,0.518796992481203)
--(axis cs:11.9148179187325,0.503759398496241)
--(axis cs:11.8986832077167,0.488721804511278)
--(axis cs:11.8922305764411,0.483535069430238)
--(axis cs:11.8794962920928,0.473684210526315)
--(axis cs:11.8570259961995,0.458646616541353)
--(axis cs:11.8311282032186,0.443609022556391)
--(axis cs:11.8270676691729,0.441557529224338)
--(axis cs:11.8003535260285,0.428571428571428)
--(axis cs:11.7648973483394,0.413533834586466)
--(axis cs:11.7619047619048,0.412423600324768)
--(axis cs:11.7228797449609,0.398496240601504)
--(axis cs:11.6967418546366,0.390315967784188)
--(axis cs:11.6739597789734,0.383458646616541)
--(axis cs:11.6315789473684,0.372244862608851)
--(axis cs:11.6165494477061,0.368421052631579)
--(axis cs:11.5664160401002,0.357182445058297)
--(axis cs:11.548787784536,0.353383458646616)
--(axis cs:11.5012531328321,0.344337006784177)
--(axis cs:11.468499040044,0.338345864661654)
--(axis cs:11.4360902255639,0.333099496658628)
--(axis cs:11.3731448946488,0.323308270676692)
--(axis cs:11.3709273182957,0.323002346788277)
--(axis cs:11.3057644110276,0.31436632072586)
--(axis cs:11.257876286294,0.308270676691729)
--(axis cs:11.2406015037594,0.306316586349539)
--(axis cs:11.1754385964912,0.299238608417549)
--(axis cs:11.1178457779651,0.293233082706767)
--(axis cs:11.1102756892231,0.29253021460762)
--(axis cs:11.0451127819549,0.286723328638621)
--(axis cs:10.9799498746867,0.28115136732337)
--(axis cs:10.9439152008245,0.278195488721805)
--(axis cs:10.9147869674185,0.276063953709982)
--(axis cs:10.8496240601504,0.271490656499557)
--(axis cs:10.7844611528822,0.267105641594875)
--(axis cs:10.7232617272201,0.263157894736842)
--(axis cs:10.719298245614,0.262929394370019)
--(axis cs:10.6541353383459,0.259329164961308)
--(axis cs:10.5889724310777,0.25587981850649)
--(axis cs:10.5238095238095,0.252575902160506)
--(axis cs:10.4586466165414,0.249412128297538)
--(axis cs:10.4308532954241,0.24812030075188)
--(axis cs:10.3934837092732,0.24656519069189)
--(axis cs:10.328320802005,0.243969914031683)
--(axis cs:10.2631578947368,0.241486759306641)
--(axis cs:10.1979949874687,0.239111548675408)
--(axis cs:10.1328320802005,0.236840234838633)
--(axis cs:10.0676691729323,0.234668897755185)
--(axis cs:10.0178604840342,0.233082706766917)
--(axis cs:10.0025062656642,0.232644172527298)
--(axis cs:9.93734335839599,0.230866009249298)
--(axis cs:9.87218045112782,0.229167620260201)
--(axis cs:9.80701754385965,0.227545918014428)
--(axis cs:9.74185463659148,0.225997915198503)
--(axis cs:9.67669172932331,0.224520722110853)
--(axis cs:9.61152882205513,0.223111544093335)
--(axis cs:9.54636591478697,0.221767679013772)
--(axis cs:9.4812030075188,0.220486514798853)
--(axis cs:9.41604010025063,0.219265527016686)
--(axis cs:9.35087719298246,0.218102276508365)
--(axis cs:9.34751492440914,0.218045112781954)
--(axis cs:9.28571428571428,0.217101203323551)
--(axis cs:9.22055137844611,0.21615364816455)
--(axis cs:9.15538847117794,0.215251827017681)
--(axis cs:9.09022556390977,0.214393834650968)
--(axis cs:9.0250626566416,0.213577832438989)
--(axis cs:8.95989974937343,0.212802046486853)
--(axis cs:8.89473684210526,0.212064765794084)
--(axis cs:8.82957393483709,0.211364340457841)
--(axis cs:8.76441102756892,0.210699179914926)
--(axis cs:8.69924812030075,0.210067751221999)
--(axis cs:8.63408521303258,0.209468577373449)
--(axis cs:8.56892230576441,0.208900235656373)
--(axis cs:8.50375939849624,0.208361356042103)
--(axis cs:8.43859649122807,0.20785061961374)
--(axis cs:8.3734335839599,0.207366757029162)
--(axis cs:8.30827067669173,0.20690854701895)
--(axis cs:8.24310776942356,0.206474814918717)
--(axis cs:8.17794486215539,0.2060644312353)
--(axis cs:8.11278195488722,0.205676310246295)
--(axis cs:8.04761904761905,0.20530940863241)
--(axis cs:7.98245614035088,0.204962724142125)
--(axis cs:7.91729323308271,0.20463529428814)
--(axis cs:7.85213032581454,0.204326195075106)
--(axis cs:7.78696741854636,0.204034539758136)
--(axis cs:7.72180451127819,0.203759477631585)
--(axis cs:7.65664160401002,0.203500192847624)
--(axis cs:7.59147869674185,0.203255903264093)
--(axis cs:7.52631578947368,0.203025859321156)
--(axis cs:7.52079601354006,0.203007518796992)
--(axis cs:7.46115288220551,0.202829198013373)
--(axis cs:7.39598997493734,0.202645927722427)
--(axis cs:7.33082706766917,0.202473618606625)
--(axis cs:7.265664160401,0.20231170387077)
--(axis cs:7.20050125313283,0.202159641357218)
--(axis cs:7.13533834586466,0.202016912681562)
--(axis cs:7.07017543859649,0.201883022391248)
--(axis cs:7.00501253132832,0.201757497146731)
--(axis cs:6.93984962406015,0.201639884924756)
--(axis cs:6.87468671679198,0.201529754243371)
--(axis cs:6.80952380952381,0.201426693408261)
--(axis cs:6.74436090225564,0.201330309780014)
--(axis cs:6.67919799498747,0.201240229061935)
--(axis cs:6.6140350877193,0.201156094608007)
--(axis cs:6.54887218045113,0.201077566750625)
--(axis cs:6.48370927318296,0.201004322147718)
--(axis cs:6.41854636591479,0.200936053148884)
--(axis cs:6.35338345864661,0.200872467180168)
--(axis cs:6.28822055137844,0.200813286147108)
--(axis cs:6.22305764411027,0.200758245855688)
--(axis cs:6.1578947368421,0.200707095450837)
--(axis cs:6.09273182957394,0.20065959687211)
--(axis cs:6.02756892230576,0.200615524326205)
--(axis cs:5.96240601503759,0.200574663775962)
--(axis cs:5.89724310776942,0.200536812445485)
--(axis cs:5.83208020050125,0.200501778341075)
--(axis cs:5.76691729323308,0.200469379787594)
--(axis cs:5.70175438596491,0.200439444979959)
--(axis cs:5.63659147869674,0.200411811549411)
--(axis cs:5.57142857142857,0.200386326144244)
--(axis cs:5.5062656641604,0.20036284402466)
--(axis cs:5.44110275689223,0.200341228671437)
--(axis cs:5.37593984962406,0.200321351408084)
--(axis cs:5.31077694235589,0.200303091036179)
--(axis cs:5.24561403508772,0.20028633348357)
--(axis cs:5.18045112781955,0.20027097146514)
--(axis cs:5.11528822055138,0.200256904155832)
--(axis cs:5.05012531328321,0.20024403687563)
--(axis cs:4.98496240601504,0.200232280786208)
--(axis cs:4.91979949874687,0.200221552598951)
--(axis cs:4.85463659147869,0.20021177429406)
--(axis cs:4.78947368421052,0.200202872850458)
--(axis cs:4.72431077694235,0.20019477998622)
--(axis cs:4.65914786967419,0.200187431909242)
--(axis cs:4.59398496240602,0.200180769077882)
--(axis cs:4.52882205513784,0.200174735971302)
--(axis cs:4.46365914786967,0.200169280869248)
--(axis cs:4.3984962406015,0.200164355640996)
--(axis cs:4.33333333333333,0.200159915543224)
--(axis cs:4.26817042606516,0.200155919026531)
--(axis cs:4.20300751879699,0.200152327550377)
--(axis cs:4.13784461152882,0.200149105406178)
--(axis cs:4.07268170426065,0.200146219548322)
--(axis cs:4.00751879699248,0.200143639432861)
--(axis cs:3.94235588972431,0.200141336863651)
--(axis cs:3.87719298245614,0.20013928584569)
--(axis cs:3.81203007518797,0.200137462445453)
--(axis cs:3.7468671679198,0.20013584465797)
--(axis cs:3.68170426065163,0.200134412280439)
--(axis cs:3.61654135338346,0.200133146792167)
--(axis cs:3.55137844611529,0.200132031240598)
--(axis cs:3.48621553884712,0.200131050133244)
--(axis cs:3.42105263157895,0.200130189335295)
--(axis cs:3.35588972431077,0.200129435972718)
--(axis cs:3.29072681704261,0.200128778340629)
--(axis cs:3.22556390977444,0.200128205816767)
--(axis cs:3.16040100250627,0.200127708779845)
--(axis cs:3.09523809523809,0.200127278532626)
--(axis cs:3.03007518796992,0.200126907229509)
--(axis cs:2.96491228070175,0.200126587808467)
--(axis cs:2.89974937343358,0.200126313927136)
--(axis cs:2.83458646616541,0.200126079902914)
--(axis cs:2.76942355889724,0.200125880656862)
--(axis cs:2.70426065162907,0.200125711661277)
--(axis cs:2.6390977443609,0.200125568890744)
--(axis cs:2.57393483709273,0.200125448776532)
--(axis cs:2.50877192982456,0.200125348164167)
--(axis cs:2.44360902255639,0.200125264274029)
--(axis cs:2.37844611528822,0.200125194664835)
--(axis cs:2.31328320802005,0.200125137199851)
--(axis cs:2.24812030075188,0.200125090015711)
--(axis cs:2.18295739348371,0.200125051493682)
--(axis cs:2.11779448621554,0.200125020233269)
--(axis cs:2.05263157894737,0.200124995028006)
--(axis cs:1.9874686716792,0.200124974843328)
--(axis cs:1.92230576441103,0.200124958796386)
--(axis cs:1.85714285714286,0.200124946137699)
--(axis cs:1.79197994987469,0.200124936234523)
--(axis cs:1.72681704260652,0.200124928555824)
--(axis cs:1.66165413533835,0.200124922658754)
--(axis cs:1.59649122807017,0.20012491817652)
--(axis cs:1.531328320802,0.200124914807556)
--(axis cs:1.46616541353383,0.200124912305889)
--(axis cs:1.40100250626566,0.200124910472618)
--(axis cs:1.33583959899749,0.200124909148412)
--(axis cs:1.27067669172932,0.200124908206942)
--(axis cs:1.20551378446115,0.200124907549168)
--(axis cs:1.14035087719298,0.200124907098405)
--(axis cs:1.07518796992481,0.200124906796085)
--(axis cs:1.01002506265664,0.20012490659816)
--(axis cs:0.944862155388471,0.200124906472062)
--(axis cs:0.8796992481203,0.200124906394176)
--(axis cs:0.814536340852129,0.200124906347748)
--(axis cs:0.749373433583958,0.200124906321188)
--(axis cs:0.684210526315789,0.20012490630671)
--(axis cs:0.619047619047619,0.200124906299259)
--(axis cs:0.553884711779448,0.20012490629568)
--(axis cs:0.488721804511277,0.200124906294102)
--(axis cs:0.423558897243106,0.200124906293478)
--(axis cs:0.358395989974937,0.200124906293262)
--(axis cs:0.293233082706767,0.200124906293201)
--(axis cs:0.228070175438596,0.200124906293188)
--(axis cs:0.162907268170425,0.200124906293186)
--(axis cs:0.0977443609022544,0.200124906293186)
--(axis cs:0.0325814536340836,0.200124906293186)
--(axis cs:-0.0325814536340854,0.200124906293186)
--(axis cs:-0.0977443609022561,0.200124906293186)
--(axis cs:-0.162907268170427,0.200124906293186)
--(axis cs:-0.228070175438598,0.200124906293188)
--(axis cs:-0.293233082706768,0.200124906293201)
--(axis cs:-0.358395989974937,0.200124906293262)
--(axis cs:-0.423558897243108,0.200124906293478)
--(axis cs:-0.488721804511279,0.200124906294102)
--(axis cs:-0.55388471177945,0.20012490629568)
--(axis cs:-0.61904761904762,0.200124906299259)
--(axis cs:-0.684210526315789,0.20012490630671)
--(axis cs:-0.74937343358396,0.200124906321188)
--(axis cs:-0.814536340852131,0.200124906347748)
--(axis cs:-0.879699248120302,0.200124906394176)
--(axis cs:-0.944862155388472,0.200124906472062)
--(axis cs:-1.01002506265664,0.20012490659816)
--(axis cs:-1.07518796992481,0.200124906796085)
--(axis cs:-1.14035087719298,0.200124907098405)
--(axis cs:-1.20551378446115,0.200124907549168)
--(axis cs:-1.27067669172932,0.200124908206942)
--(axis cs:-1.3358395989975,0.200124909148412)
--(axis cs:-1.40100250626566,0.200124910472618)
--(axis cs:-1.46616541353383,0.200124912305889)
--(axis cs:-1.53132832080201,0.200124914807556)
--(axis cs:-1.59649122807018,0.20012491817652)
--(axis cs:-1.66165413533835,0.200124922658754)
--(axis cs:-1.72681704260652,0.200124928555824)
--(axis cs:-1.79197994987469,0.200124936234523)
--(axis cs:-1.85714285714286,0.200124946137699)
--(axis cs:-1.92230576441103,0.200124958796386)
--(axis cs:-1.9874686716792,0.200124974843328)
--(axis cs:-2.05263157894737,0.200124995028006)
--(axis cs:-2.11779448621554,0.200125020233269)
--(axis cs:-2.18295739348371,0.200125051493682)
--(axis cs:-2.24812030075188,0.200125090015711)
--(axis cs:-2.31328320802005,0.200125137199851)
--(axis cs:-2.37844611528822,0.200125194664835)
--(axis cs:-2.44360902255639,0.200125264274029)
--(axis cs:-2.50877192982456,0.200125348164167)
--(axis cs:-2.57393483709273,0.200125448776532)
--(axis cs:-2.6390977443609,0.200125568890744)
--(axis cs:-2.70426065162907,0.200125711661277)
--(axis cs:-2.76942355889724,0.200125880656862)
--(axis cs:-2.83458646616541,0.200126079902914)
--(axis cs:-2.89974937343358,0.200126313927136)
--(axis cs:-2.96491228070176,0.200126587808467)
--(axis cs:-3.03007518796993,0.200126907229509)
--(axis cs:-3.09523809523809,0.200127278532626)
--(axis cs:-3.16040100250627,0.200127708779845)
--(axis cs:-3.22556390977444,0.200128205816767)
--(axis cs:-3.29072681704261,0.200128778340629)
--(axis cs:-3.35588972431078,0.200129435972718)
--(axis cs:-3.42105263157895,0.200130189335295)
--(axis cs:-3.48621553884712,0.200131050133244)
--(axis cs:-3.55137844611529,0.200132031240598)
--(axis cs:-3.61654135338346,0.200133146792167)
--(axis cs:-3.68170426065163,0.200134412280439)
--(axis cs:-3.7468671679198,0.20013584465797)
--(axis cs:-3.81203007518797,0.200137462445453)
--(axis cs:-3.87719298245614,0.20013928584569)
--(axis cs:-3.94235588972431,0.200141336863651)
--(axis cs:-4.00751879699248,0.200143639432861)
--(axis cs:-4.07268170426065,0.200146219548322)
--(axis cs:-4.13784461152882,0.200149105406178)
--(axis cs:-4.20300751879699,0.200152327550377)
--(axis cs:-4.26817042606516,0.200155919026531)
--(axis cs:-4.33333333333333,0.200159915543224)
--(axis cs:-4.3984962406015,0.200164355640996)
--(axis cs:-4.46365914786968,0.200169280869248)
--(axis cs:-4.52882205513784,0.200174735971302)
--(axis cs:-4.59398496240602,0.200180769077882)
--(axis cs:-4.65914786967419,0.200187431909242)
--(axis cs:-4.72431077694236,0.20019477998622)
--(axis cs:-4.78947368421053,0.200202872850458)
--(axis cs:-4.8546365914787,0.20021177429406)
--(axis cs:-4.91979949874687,0.200221552598951)
--(axis cs:-4.98496240601504,0.200232280786208)
--(axis cs:-5.05012531328321,0.20024403687563)
--(axis cs:-5.11528822055138,0.200256904155832)
--(axis cs:-5.18045112781955,0.20027097146514)
--(axis cs:-5.24561403508772,0.20028633348357)
--(axis cs:-5.31077694235589,0.200303091036179)
--(axis cs:-5.37593984962406,0.200321351408084)
--(axis cs:-5.44110275689223,0.200341228671437)
--(axis cs:-5.5062656641604,0.20036284402466)
--(axis cs:-5.57142857142857,0.200386326144244)
--(axis cs:-5.63659147869674,0.200411811549411)
--(axis cs:-5.70175438596491,0.200439444979959)
--(axis cs:-5.76691729323308,0.200469379787594)
--(axis cs:-5.83208020050125,0.200501778341075)
--(axis cs:-5.89724310776942,0.200536812445485)
--(axis cs:-5.96240601503759,0.200574663775962)
--(axis cs:-6.02756892230576,0.200615524326205)
--(axis cs:-6.09273182957394,0.20065959687211)
--(axis cs:-6.1578947368421,0.200707095450837)
--(axis cs:-6.22305764411028,0.200758245855688)
--(axis cs:-6.28822055137845,0.200813286147108)
--(axis cs:-6.35338345864662,0.200872467180168)
--(axis cs:-6.41854636591479,0.200936053148884)
--(axis cs:-6.48370927318296,0.201004322147718)
--(axis cs:-6.54887218045113,0.201077566750625)
--(axis cs:-6.6140350877193,0.201156094608007)
--(axis cs:-6.67919799498747,0.201240229061935)
--(axis cs:-6.74436090225564,0.201330309780014)
--(axis cs:-6.80952380952381,0.201426693408261)
--(axis cs:-6.87468671679198,0.201529754243371)
--(axis cs:-6.93984962406015,0.201639884924756)
--(axis cs:-7.00501253132832,0.201757497146731)
--(axis cs:-7.07017543859649,0.201883022391248)
--(axis cs:-7.13533834586466,0.202016912681562)
--(axis cs:-7.20050125313283,0.202159641357218)
--(axis cs:-7.265664160401,0.20231170387077)
--(axis cs:-7.33082706766917,0.202473618606625)
--(axis cs:-7.39598997493734,0.202645927722427)
--cycle;

\end{axis}

\end{tikzpicture}


==> figures/quadrotor_first_phase.tex <==
\begin{tikzpicture}
    \definecolor{vivid_blue}{HTML}{1E90FF}  % Vivid blue
    \definecolor{bright_green}{HTML}{32CD32}  % Bright green
    \definecolor{vibrant_orange}{HTML}{FFA500}  % Vibrant orange
    \definecolor{tomato_red}{HTML}{FF6347}  % Tomato red
    \definecolor{medium_purple}{HTML}{9370DB}  % Medium purple
    \definecolor{calm_teal}{HTML}{20B2AA}  % Calm teal
    
    \begin{groupplot}[
      group style={
        group name=my plots,
        group size=1 by 3,
        vertical sep=0.25cm
      },
      height=\axisheight,
      width=\axiswidth,
      legend cell align={left},
      legend style={
          at={(1,1)},
          anchor=north east,
          draw=lightgray,
          fill opacity=0.8, 
          draw opacity=1,
          text opacity=1,
          font=\small
      },
      minor x tick num=4,
      minor y tick num=0,
      tick align=outside,
      tick pos=left,
      x grid style={gray},
      xmajorgrids,
      xmin=-1, 
      xmax=350,
      xtick distance=50,
      xtick style={color=black},
      y grid style={gray},
      ymajorgrids,
      ytick style={color=black},
      label style={font=\small},
      tick label style={font=\footnotesize},
    ]
    
    % --- First plot (top)
    \nextgroupplot[ylabel={$x_{i,1}$ in \si{\metre}}, xticklabels={}]
    
    \addplot [vivid_blue, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A1_x1_phase1.tex};
    \addlegendentry{$x_{1,1}$}
    
    \addplot [bright_green, dash pattern=on 8pt off 4pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A2_x1_phase1.tex};
    \addlegendentry{$x_{2,1}$}
    
    \addplot [vibrant_orange, dash pattern=on 6pt off 2pt on 1pt off 2pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A3_x1_phase1.tex};
    \addlegendentry{$x_{3,1}$}
    
    \addplot [tomato_red, dash pattern=on 3pt off 1pt on 1pt off 1pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A4_x1_phase1.tex};
    \addlegendentry{$x_{4,1}$}
    
    % \addplot [medium_purple, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A5_x1_phase1.tex};
    % \addlegendentry{$x_{5,1}$}
    
    % \addplot [calm_teal, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A6_x1_phase1.tex};
    % \addlegendentry{$x_{6,1}$}
    
    % --- Second plot (middle)
    \nextgroupplot[ylabel={$x_{i,2}$ in \si{\metre}}, xticklabels={}]
    
    \addplot [vivid_blue, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A1_x2_phase1.tex};
    % \addlegendentry{$x_{1,2}$}
    
    \addplot [bright_green, dash pattern=on 8pt off 4pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A2_x2_phase1.tex};
    % \addlegendentry{$x_{2,2}$}
    
    \addplot [vibrant_orange, dash pattern=on 6pt off 2pt on 1pt off 2pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A3_x2_phase1.tex};
    % \addlegendentry{$x_{3,2}$}
    
    \addplot [tomato_red, dash pattern=on 3pt off 1pt on 1pt off 1pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A4_x2_phase1.tex};
    % \addlegendentry{$x_{4,2}$}
    
    % \addplot [medium_purple, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A5_x2_phase1.tex};
    % \addlegendentry{$x_{5,2}$}
    
    % \addplot [calm_teal, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A6_x2_phase1.tex};
    % \addlegendentry{$x_{6,2}$}

    % --- Third plot (bottom)
    \nextgroupplot[ylabel={$x_{i,3}$ in \si{\metre}}, xlabel={$t$ (time steps)}]
    
    \addplot [vivid_blue, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A1_x3_phase1.tex};
    % \addlegendentry{$x_{1,3}$}
    
    \addplot [bright_green, dash pattern=on 8pt off 4pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A2_x3_phase1.tex};
    % \addlegendentry{$x_{2,3}$}
    
    \addplot [vibrant_orange, dash pattern=on 6pt off 2pt on 1pt off 2pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A3_x3_phase1.tex};
    % \addlegendentry{$x_{3,3}$}
    
    \addplot [tomato_red, dash pattern=on 3pt off 1pt on 1pt off 1pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A4_x3_phase1.tex};
    % \addlegendentry{$x_{4,3}$}
    
    % \addplot [medium_purple, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A5_x3_phase1.tex};
    % \addlegendentry{$x_{5,3}$}
    
    % \addplot [calm_teal, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A6_x3_phase1.tex};
    % \addlegendentry{$x_{6,3}$}
    
    \end{groupplot}
\end{tikzpicture}
    

==> figures/quadrotor_second_phase.tex <==
\begin{tikzpicture}
    \definecolor{vivid_blue}{HTML}{1E90FF}  % Vivid blue
    \definecolor{bright_green}{HTML}{32CD32}  % Bright green
    \definecolor{vibrant_orange}{HTML}{FFA500}  % Vibrant orange
    \definecolor{tomato_red}{HTML}{FF6347}  % Tomato red
    \definecolor{medium_purple}{HTML}{9370DB}  % Medium purple
    \definecolor{calm_teal}{HTML}{20B2AA}  % Calm teal
    
    \begin{groupplot}[
      group style={
        group name=my plots,
        group size=1 by 3,
        vertical sep=0.25cm
      },
      height=\axisheight,
      width=\axiswidth,
      legend cell align={left},
      legend style={
          at={(1,1)},
          anchor=north east,
          draw=lightgray,
          fill opacity=0.8, 
          draw opacity=1,
          text opacity=1,
          font=\small
      },
      minor x tick num=4,
      minor y tick num=0,
      tick align=outside,
      tick pos=left,
      x grid style={gray},
      xmajorgrids,
      xmin=350, 
      xmax=700,
      xtick distance=50,
      xtick style={color=black},
      y grid style={gray},
      ymajorgrids,
      ytick style={color=black},
      label style={font=\small},
      tick label style={font=\footnotesize},
    ]
    
    % --- First plot (top)
    \nextgroupplot[ylabel={$x_{i,1}$ in \si{\metre}}, xticklabels={}]
    
    \addplot [vivid_blue, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A1_x1_phase2.tex};
    \addlegendentry{$x_{1,1}$}
    
    \addplot [bright_green, dash pattern=on 8pt off 4pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A2_x1_phase2.tex};
    \addlegendentry{$x_{2,1}$}
    
    \addplot [vibrant_orange, dash pattern=on 6pt off 2pt on 1pt off 2pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A3_x1_phase2.tex};
    \addlegendentry{$x_{3,1}$}
    
    \addplot [tomato_red, dash pattern=on 3pt off 1pt on 1pt off 1pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A4_x1_phase2.tex};
    \addlegendentry{$x_{4,1}$}
    
    % \addplot [medium_purple, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A5_x1_phase2.tex};
    % \addlegendentry{$x_{5,1}$}
    
    % \addplot [calm_teal, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A6_x1_phase2.tex};
    % \addlegendentry{$x_{6,1}$}
    
    % --- Second plot (middle)
    \nextgroupplot[ylabel={$x_{i,2}$ in \si{\metre}}, xticklabels={}, yticklabels={-2.0, $-6.0$, $-4.0$, $-2.0$, $0$}]
    
    \addplot [vivid_blue, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A1_x2_phase2.tex};
    % \addlegendentry{$x_{1,2}$}
    
    \addplot [bright_green, dash pattern=on 8pt off 4pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A2_x2_phase2.tex};
    % \addlegendentry{$x_{2,2}$}
    
    \addplot [vibrant_orange, dash pattern=on 6pt off 2pt on 1pt off 2pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A3_x2_phase2.tex};
    % \addlegendentry{$x_{3,2}$}
    
    \addplot [tomato_red, dash pattern=on 3pt off 1pt on 1pt off 1pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A4_x2_phase2.tex};
    % \addlegendentry{$x_{4,2}$}
    
    % \addplot [medium_purple, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A5_x2_phase2.tex};
    % \addlegendentry{$x_{5,2}$}
    
    % \addplot [calm_teal, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A6_x2_phase2.tex};
    % \addlegendentry{$x_{6,2}$}

    % --- Third plot (bottom)
    \nextgroupplot[ylabel={$x_{i,3}$ in \si{\metre}}, xlabel={$t$ (time steps)}]
    
    \addplot [vivid_blue, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A1_x3_phase2.tex};
    % \addlegendentry{$x_{1,3}$}
    
    \addplot [bright_green, dash pattern=on 8pt off 4pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A2_x3_phase2.tex};
    % \addlegendentry{$x_{2,3}$}
    
    \addplot [vibrant_orange, dash pattern=on 6pt off 2pt on 1pt off 2pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A3_x3_phase2.tex};
    % \addlegendentry{$x_{3,3}$}
    
    \addplot [tomato_red, dash pattern=on 3pt off 1pt on 1pt off 1pt, line width=0.35mm]
    table [col sep=space] {./plotdata/quadrotor/A4_x3_phase2.tex};
    % \addlegendentry{$x_{4,3}$}
    
    % \addplot [medium_purple, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A5_x3_phase2.tex};
    % \addlegendentry{$x_{5,3}$}
    
    % \addplot [calm_teal, dash pattern=on 6pt off 2pt on 1pt off 2pt on 1pt off 2pt on 1pt off 2pt, line width=0.35mm]
    % table [col sep=space] {./plotdata/quadrotor/A6_x3_phase2.tex};
    % \addlegendentry{$x_{6,3}$}
    
    \end{groupplot}
\end{tikzpicture}
    

==> figures/satellite_relative_angular_position.tex <==
\begin{tikzpicture}
\definecolor{vivid_blue}{HTML}{1E90FF}  % Vivid blue
\definecolor{bright_green}{HTML}{32CD32}  % Bright green
\definecolor{vibrant_orange}{HTML}{FFA500}  % Vibrant orange
\definecolor{tomato_red}{HTML}{FF6347}  % Tomato red
\definecolor{medium_purple}{HTML}{9370DB}  % Medium purple
\definecolor{calm_teal}{HTML}{20B2AA}  % Calm teal

\begin{axis}[
height=\axisheight,
legend cell align={left},
legend style={
    at={(0.99,0.99)}, % Position at top right inside the plot
    anchor=north east, % Anchor the legend at its top right corner
    draw=lightgray, % Border colour
    fill opacity=0.8, 
    draw opacity=1,
    text opacity=1,
    font=\small
},
minor x tick num=1,
minor y tick num=0,
% minor xtick={0,1,2,3,4,6,7,8,9,11,12,13,14,16,17,18,19,21,22,23,24,26,27,28,29,31},
% minor ytick={0.98,1.02,1.04,1.06,1.08,1.12,1.14,1.16,1.18,1.22,1.24,1.26,1.28,1.32,1.34,1.36,1.38,1.42,1.44,1.46,1.48,1.52},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray},
xlabel={$t$ (time steps)},
xmajorgrids,
xmin=0.0, 
xmax=1800,
xtick distance=282,
xtick style={color=black},
%xtick={-5,0,5,10,15,20,25,30,35},
y grid style={darkgray},
ymajorgrids,
%ymin=0.5, ymax=3.2,
%ytick distance=0.25,
ytick style={color=black},
ytick={-90, -45, 0, 45, 90},
ylabel={$\vartheta_i - \vartheta_3$ in degrees},
label style={font=\small},
tick label style={font=\footnotesize}
]
% \addplot [gray, dotted, line width=0.3mm] coordinates {(-10, 45) (2000, 45)};
% \addplot [gray, dotted, line width=0.3mm] coordinates {(-10, -45) (2000, -45)};
% \addplot [gray, dotted, line width=0.3mm] coordinates {(-10, 90) (2000, 90)};
% \addplot [gray, dotted, line width=0.3mm] coordinates {(-10, -90) (2000, -90)};
% \addlegendentry{$\SI{45}{\degree}$}

\addplot[vivid_blue, line width=0.40mm] table [x=t, y=dtheta] {./plotdata/satellite_constellation/sat_A1_dtheta.tex};
% \addlegendentry{$\vartheta_1 - \vartheta_3$}

\addplot[bright_green, line width=0.40mm, dash pattern=on 8pt off 4pt,] table [x=t, y=dtheta] {./plotdata/satellite_constellation/sat_A2_dtheta.tex};
% \addlegendentry{$\vartheta_2 - \vartheta_3$}

\addplot[vibrant_orange, line width=0.40mm, dash pattern=on 8pt off 4pt on 4pt off 4pt,] table [x=t, y=dtheta] {./plotdata/satellite_constellation/sat_A3_dtheta.tex};
% \addlegendentry{$\vartheta_3 - \vartheta_3$}

\addplot[tomato_red, line width=0.40mm, dash pattern=on 8pt off 1pt on 2pt off 1pt on 2pt off 1pt,] table [x=t, y=dtheta] {./plotdata/satellite_constellation/sat_A4_dtheta.tex};
% \addlegendentry{$\vartheta_4 - \vartheta_3$}

\addplot[medium_purple, line width=0.40mm, dash pattern=on 4pt off 2pt on 1pt off 2pt,] table [x=t, y=dtheta] {./plotdata/satellite_constellation/sat_A5_dtheta.tex};
% \addlegendentry{$\vartheta_5 - \vartheta_3$}

\end{axis}
\end{tikzpicture}

==> figures/satellite_states.tex <==
\begin{tikzpicture}
\definecolor{vivid_blue}{HTML}{1E90FF}  % Vivid blue
\definecolor{bright_green}{HTML}{32CD32}  % Bright green
\definecolor{vibrant_orange}{HTML}{FFA500}  % Vibrant orange
\definecolor{tomato_red}{HTML}{FF6347}  % Tomato red
\definecolor{medium_purple}{HTML}{9370DB}  % Medium purple
\definecolor{calm_teal}{HTML}{20B2AA}  % Calm teal

\begin{axis}[
height=\axisheight,
legend cell align={left},
legend style={
    at={(0.75, .9)}, % Position at top right inside the plot
    anchor=north east, % Anchor the legend at its top right corner
    draw=lightgray, % Border colour
    fill opacity=0.8, 
    draw opacity=1,
    text opacity=1,
    font=\small
},
minor x tick num=1,
minor y tick num=0,
% minor xtick={0,1,2,3,4,6,7,8,9,11,12,13,14,16,17,18,19,21,22,23,24,26,27,28,29,31},
% minor ytick={0.98,1.02,1.04,1.06,1.08,1.12,1.14,1.16,1.18,1.22,1.24,1.26,1.28,1.32,1.34,1.36,1.38,1.42,1.44,1.46,1.48,1.52},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray},
xlabel={$t$ (time steps)},
xmajorgrids,
xmin=0.0, 
xmax=1800,
xtick distance=282,
xtick style={color=black},
%xtick={-5,0,5,10,15,20,25,30,35},
y grid style={darkgray},
ymajorgrids,
%ymin=0.5, ymax=3.2,
%ytick distance=0.25,
ytick style={color=black},
% ytick={0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
ylabel={$r_i$ in \unit{\kilo\metre}},
label style={font=\small},
tick label style={font=\footnotesize}
]
\addplot [gray, dotted, line width=0.4mm] coordinates {(-10, 6848.23395327399) (2000, 6848.23395327399)};
% \addlegendentry{$r_i(0)$}

\addplot[vivid_blue, line width=0.40mm] table [x=t, y=r] {./plotdata/satellite_constellation/sat_A1_r.tex};
% \addlegendentry{$r_1$}

\addplot[bright_green, line width=0.40mm, dash pattern=on 8pt off 4pt,] table [x=t, y=r] {./plotdata/satellite_constellation/sat_A2_r.tex};
% \addlegendentry{$r_2$}

\addplot[vibrant_orange, line width=0.40mm, dash pattern=on 8pt off 4pt on 4pt off 4pt,] table [x=t, y=r] {./plotdata/satellite_constellation/sat_A3_r.tex};
% \addlegendentry{$r_3$}

\addplot[tomato_red, line width=0.40mm, dash pattern=on 8pt off 1pt on 2pt off 1pt on 2pt off 1pt,] table [x=t, y=r] {./plotdata/satellite_constellation/sat_A4_r.tex};
% \addlegendentry{$r_4$}

\addplot[medium_purple, line width=0.40mm, dash pattern=on 4pt off 2pt on 1pt off 2pt,] table [x=t, y=r] {./plotdata/satellite_constellation/sat_A5_r.tex};
% \addlegendentry{$r_5$}

\end{axis}
\end{tikzpicture}

==> plotdata/narrow_path/quiver_arrows_A1.tex <==
\draw [vivid_blue, -{Triangle[scale=0.1]}] (axis cs:-20.0,0.0) -- (axis cs:-20.0,0.0);
\draw [vivid_blue, -{Triangle[scale=0.34999999999877784]}] (axis cs:-20.0,0.0) -- (axis cs:-19.825000000000855,-6.321088652505579e-11);
\draw [vivid_blue, -{Triangle[scale=0.5999999999979155]}] (axis cs:-19.750000000001222,-9.030126646436543e-11) -- (axis cs:-19.40000000000268,-1.4679476523227208e-10);
\draw [vivid_blue, -{Triangle[scale=0.8499999999977049]}] (axis cs:-19.250000000003308,-1.7100626470423208e-10) -- (axis cs:-18.725000000004915,-1.7409856889472053e-10);
\draw [vivid_blue, -{Triangle[scale=1.099999999974914]}] (axis cs:-18.500000000005603,-1.7542384211921558e-10) -- (axis cs:-17.800000000023164,-1.6146262105110054e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999997119]}] (axis cs:-17.50000000003069,-1.5547924059333695e-10) -- (axis cs:-16.80000000003089,-1.8616328756326794e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999520804]}] (axis cs:-16.500000000030976,-1.9931359340752408e-10) -- (axis cs:-15.80000000006452,-1.6217402143414717e-10);
\draw [vivid_blue, -{Triangle[scale=1.099999999954481]}] (axis cs:-15.500000000078895,-1.4625706201698563e-10) -- (axis cs:-14.800000000110758,-1.209583572192585e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999455585]}] (axis cs:-14.500000000124414,-1.1011605516308975e-10) -- (axis cs:-13.800000000162523,-8.850373212077045e-11);
\draw [vivid_blue, -{Triangle[scale=1.0999999999999215]}] (axis cs:-13.500000000178856,-7.924130795977646e-11) -- (axis cs:-12.800000000178912,-9.092812336408684e-11);
\draw [vivid_blue, -{Triangle[scale=1.0999999999998948]}] (axis cs:-12.500000000178934,-9.593675853736272e-11) -- (axis cs:-11.800000000179008,-8.316880240055724e-11);
\draw [vivid_blue, -{Triangle[scale=1.0999999999998433]}] (axis cs:-11.500000000179039,-7.769682119906918e-11) -- (axis cs:-10.800000000179148,9.003237322335876e-11);
\draw [vivid_blue, -{Triangle[scale=1.0999999999997325]}] (axis cs:-10.500000000179195,1.619163136901136e-10) -- (axis cs:-9.800000000179383,1.2468095722528717e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999897068]}] (axis cs:-9.500000000179464,1.0872294731179011e-10) -- (axis cs:-8.80000000018667,1.1109760611471842e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999634158]}] (axis cs:-8.500000000189758,1.1211531703025912e-10) -- (axis cs:-7.800000000215366,1.18300488849421e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999994037]}] (axis cs:-7.500000000226342,1.2095127677191897e-10) -- (axis cs:-6.800000000226759,1.1008109701560187e-10);
\draw [vivid_blue, -{Triangle[scale=1.0999999999977734]}] (axis cs:-6.5000000002269385,1.0542244854860883e-10) -- (axis cs:-5.800000000228497,1.0011433626555544e-10);
\draw [vivid_blue, -{Triangle[scale=1.099999999993795]}] (axis cs:-5.500000000229165,9.78394310013897e-11) -- (axis cs:-4.800000000233509,9.53712803175577e-11);
\draw [vivid_blue, -{Triangle[scale=1.099999999999746]}] (axis cs:-4.50000000023537,9.431350145305828e-11) -- (axis cs:-3.800000000235548,8.748033686334366e-11);
\draw [vivid_blue, -{Triangle[scale=1.099999999977032]}] (axis cs:-3.500000000235624,8.455183775346597e-11) -- (axis cs:-2.8000000002517016,8.507196891383018e-11);
\draw [vivid_blue, -{Triangle[scale=1.099999999996604]}] (axis cs:-2.5000000002585923,8.529488226827198e-11) -- (axis cs:-1.8000000002609697,7.799167422994913e-11);
\draw [vivid_blue, -{Triangle[scale=1.0999999999980468]}] (axis cs:-1.5000000002619884,7.486172792781076e-11) -- (axis cs:-0.8000000002633557,7.397825685373505e-11);
\draw [vivid_blue, -{Triangle[scale=1.0999999999998857]}] (axis cs:-0.5000000002639416,7.359962639341688e-11) -- (axis cs:0.19999999973597837,5.230359645391758e-10);
\draw [vivid_blue, -{Triangle[scale=0.8705706040589397]}] (axis cs:0.4999999997359441,7.156515380302153e-10) -- (axis cs:1.0393994225730787,2.1097502827582825e-06);
\draw [vivid_blue, -{Triangle[scale=0.6420080246932339]}] (axis cs:1.2705706037889937,3.013622267566962e-06) -- (axis cs:1.6479480147631604,0.039180968061554806);
\draw [vivid_blue, -{Triangle[scale=0.4483070799412776]}] (axis cs:1.8096811908949462,0.055971519964106486) -- (axis cs:2.046265542253978,0.11490858335603113);
\draw [vivid_blue, -{Triangle[scale=0.32358944688169605]}] (axis cs:2.147658835693563,0.1401673248097131) -- (axis cs:2.3040576165176847,0.14613551780182382);
\draw [vivid_blue, -{Triangle[scale=0.22020474887229236]}] (axis cs:2.3710856654423083,0.1486933147984427) -- (axis cs:2.45522670996555,0.14807393143672742);
\draw [vivid_blue, -{Triangle[scale=0.1967365970314543]}] (axis cs:2.491287157618368,0.14780848142456374) -- (axis cs:2.5590016541690725,0.14819818316351974);
\draw [vivid_blue, -{Triangle[scale=0.19830003598521379]}] (axis cs:2.588022152690803,0.14836519819450086) -- (axis cs:2.6568292949669354,0.14899506992137687);
\draw [vivid_blue, -{Triangle[scale=0.20102695638873902]}] (axis cs:2.686318070228135,0.1492650149471809) -- (axis cs:2.757036092876799,0.1496110959743499);
\draw [vivid_blue, -{Triangle[scale=0.20167736407569914]}] (axis cs:2.787343816869084,0.1497594164145652) -- (axis cs:2.858517867363202,0.14988129872677836);
\draw [vivid_blue, -{Triangle[scale=0.20158563927230266]}] (axis cs:2.8890210318606813,0.14993353400344114) -- (axis cs:2.960130971392392,0.14996717793348402);
\draw [vivid_blue, -{Triangle[scale=0.20149312447425544]}] (axis cs:2.990606659763125,0.14998159676064524) -- (axis cs:3.0616518462182394,0.14999140369325586);
\draw [vivid_blue, -{Triangle[scale=0.20147744305242013]}] (axis cs:3.0920997832704313,0.14999560666437473) -- (axis cs:3.1631339933142892,0.1499992383462813);
\draw [vivid_blue, -{Triangle[scale=0.2014839629439803]}] (axis cs:3.193577226190228,0.1500007947813841) -- (axis cs:3.264616000249538,0.15000125280632742);
\draw [vivid_blue, -{Triangle[scale=0.20148946557111846]}] (axis cs:3.295061189132099,0.1500014491027317) -- (axis cs:3.366103815009328,0.1499996589631562);
\draw [vivid_blue, -{Triangle[scale=0.20149600348501484]}] (axis cs:3.3965506546709974,0.14999889176048098) -- (axis cs:3.4675978571100194,0.1499986283709469);
\draw [vivid_blue, -{Triangle[scale=0.20151581735004992]}] (axis cs:3.4980466581553147,0.14999851548971802) -- (axis cs:3.569107729738504,0.15000745141115648);
\draw [vivid_blue, -{Triangle[scale=0.20153914437072815]}] (axis cs:3.599562474702728,0.15001128109177297) -- (axis cs:3.6706398738273958,0.15002786563372744);
\draw [vivid_blue, -{Triangle[scale=0.20152133010999398]}] (axis cs:3.7011016163093964,0.15003497329456508) -- (axis cs:3.7721665466142436,0.1500244973518787);
\draw [vivid_blue, -{Triangle[scale=0.20146143739315056]}] (axis cs:3.8026229453163207,0.15002000766215595) -- (axis cs:3.873645936075233,0.1499732121208053);
\draw [vivid_blue, -{Triangle[scale=0.20160604263527626]}] (axis cs:3.9040843606861957,0.14995315688879787) -- (axis cs:3.9752085314026604,0.1500448678258948);
\draw [vivid_blue, -{Triangle[scale=0.20148378157549846]}] (axis cs:4.005690318852573,0.15008417251322204) -- (axis cs:4.076728939385671,0.15002273182863143);
\draw [vivid_blue, -{Triangle[scale=0.2015451451401994]}] (axis cs:4.107174062471284,0.14999640010666404) -- (axis cs:4.178255659556995,0.15002172798259253);
\draw [vivid_blue, -{Triangle[scale=0.20153659487960895]}] (axis cs:4.208719201165157,0.1500325827865619) -- (axis cs:4.27979481751259,0.1500356985535163);
\draw [vivid_blue, -{Triangle[scale=0.2015390667637784]}] (axis cs:4.310255795947204,0.15003703388221107) -- (axis cs:4.381333142587073,0.1500407044119529);
\draw [vivid_blue, -{Triangle[scale=0.20153878208286352]}] (axis cs:4.411794862575588,0.15004227749612797) -- (axis cs:4.482872009772956,0.1500483644146044);
\draw [vivid_blue, -{Triangle[scale=0.2015416063600745]}] (axis cs:4.5133336442861145,0.15005097309395143) -- (axis cs:4.584412768389681,0.15005801156885454);
\draw [vivid_blue, -{Triangle[scale=0.20154151373971155]}] (axis cs:4.614875250148352,0.15006102805809873) -- (axis cs:4.685954309309619,0.15006908408905822);
\draw [vivid_blue, -{Triangle[scale=0.20154067187275154]}] (axis cs:4.716416763235876,0.15007253667375514) -- (axis cs:4.787495232929547,0.1500819040163956);
\draw [vivid_blue, -{Triangle[scale=0.20153904852924487]}] (axis cs:4.817957434226835,0.15008591859181292) -- (axis cs:4.889034767366704,0.15009678477670743);
\draw [vivid_blue, -{Triangle[scale=0.2015360782790736]}] (axis cs:4.919496481569505,0.1501014417130908) -- (axis cs:4.990571735256783,0.15011399213885493);
\draw [vivid_blue, -{Triangle[scale=0.20153161110750778]}] (axis cs:5.021032558265617,0.15011937089275385) -- (axis cs:5.092104684571483,0.15013382306277293);
\draw [vivid_blue, -{Triangle[scale=0.20152556801224603]}] (axis cs:5.122564167273997,0.15014001684992395) -- (axis cs:5.1936320629445305,0.1501566139781273);
\draw [vivid_blue, -{Triangle[scale=0.20151760776226557]}] (axis cs:5.2240897325176165,0.15016372703307157) -- (axis cs:5.295152055408579,0.150182736752929);
\draw [vivid_blue, -{Triangle[scale=0.20150753718159053]}] (axis cs:5.325607336647563,0.15019088377572504) -- (axis cs:5.396662609355944,0.15021260074492226);
\draw [vivid_blue, -{Triangle[scale=0.20149508457597445]}] (axis cs:5.427114869088109,0.15022190801743535) -- (axis cs:5.498161423981321,0.15024665507800453);
\draw [vivid_blue, -{Triangle[scale=0.2014799068340407]}] (axis cs:5.528609947506983,0.1502572609611056) -- (axis cs:5.599645876719741,0.15028539443559508);
\draw [vivid_blue, -{Triangle[scale=0.20146157379730248]}] (axis cs:5.630089846382352,0.1502974516389477) -- (axis cs:5.701112940871897,0.15032936194467147);
\draw [vivid_blue, -{Triangle[scale=0.2014398875962597]}] (axis cs:5.731551409938845,0.15034303778998165) -- (axis cs:5.80255932207276,0.15037915146777583);
\draw [vivid_blue, -{Triangle[scale=0.20141423307000436]}] (axis cs:5.832991284415867,0.15039462875825904) -- (axis cs:5.903981235849549,0.1504354128273977);
\draw [vivid_blue, -{Triangle[scale=0.2013843421752073]}] (axis cs:5.934405500749698,0.15045289171417142) -- (axis cs:6.005374525390706,0.15049885116092537);
\draw [vivid_blue, -{Triangle[scale=0.2013495817323338]}] (axis cs:6.035789821665423,0.15051854806667708) -- (axis cs:6.106734510050483,0.15057023397495534);
\draw [vivid_blue, -{Triangle[scale=0.2013095889267422]}] (axis cs:6.1371393765012225,0.15059238507850314) -- (axis cs:6.208056065021711,0.1506503976266939);
\draw [vivid_blue, -{Triangle[scale=0.201263504434736]}] (axis cs:6.238448931530491,0.1506752601473471) -- (axis cs:6.309333354842277,0.1507402497882027);
\draw [vivid_blue, -{Triangle[scale=0.20121111207062992]}] (axis cs:6.33971239340447,0.15076810249142653) -- (axis cs:6.410560134582215,0.15084077457936737);
\draw [vivid_blue, -{Triangle[scale=0.20115145393524625]}] (axis cs:6.4409234522298195,0.15087191975991343) -- (axis cs:6.511729423520422,0.15095303615357625);
\draw [vivid_blue, -{Triangle[scale=0.20108509146099746]}] (axis cs:6.542074839787824,0.15098780032228887) -- (axis cs:6.61283434608279,0.1510781860228273);
\draw [vivid_blue, -{Triangle[scale=0.2010095401202714]}] (axis cs:6.643159848780633,0.15111692275162947) -- (axis cs:6.713866455380967,0.15121746511534837);
\draw [vivid_blue, -{Triangle[scale=0.2009238487991689]}] (axis cs:6.74416928678111,0.15126055469979932) -- (axis cs:6.814815892707235,0.151372209405412);
\draw [vivid_blue, -{Triangle[scale=0.20082741307267574]}] (axis cs:6.845093009532716,0.15142006142210312) -- (axis cs:6.915672090115701,0.15154385663682934);
\draw [vivid_blue, -{Triangle[scale=0.20071932473181678]}] (axis cs:6.945920267508409,0.15159691172885487) -- (axis cs:7.016423661637798,0.15173395080476693);
\draw [vivid_blue, -{Triangle[scale=0.200598303595521]}] (axis cs:7.046639401978965,0.15179268183730066) -- (axis cs:7.1170580515977395,0.1519441485118421);
\draw [vivid_blue, -{Triangle[scale=0.2004636825205443]}] (axis cs:7.14723747286293,0.1520090628009313) -- (axis cs:7.217561851964288,0.15217622065096856);
\draw [vivid_blue, -{Triangle[scale=0.20031422683665634]}] (axis cs:7.247700871579156,0.15224785972955596) -- (axis cs:7.317920588753674,0.15243206556659153);
\draw [vivid_blue, -{Triangle[scale=0.20014847476596803]}] (axis cs:7.348014753257039,0.15251101092532104) -- (axis cs:7.418118392557316,0.15271370737806506);
\draw [vivid_blue, -{Triangle[scale=0.19996438162595254]}] (axis cs:7.4481628094002925,0.1528005772863839) -- (axis cs:7.518137522092005,0.15302329841995368);
\draw [vivid_blue, -{Triangle[scale=0.19976310385873802]}] (axis cs:7.548126684674166,0.15311875033434075) -- (axis cs:7.617960429748162,0.15336313893787815);
\draw [vivid_blue, -{Triangle[scale=0.19954258834502978]}] (axis cs:7.647889177637017,0.15346787691082275) -- (axis cs:7.717568474883853,0.1537356705942618);
\draw [vivid_blue, -{Triangle[scale=0.1993007225052466]}] (axis cs:7.747431030846783,0.15385043931573567) -- (axis cs:7.816940918897189,0.15414348086783156);
\draw [vivid_blue, -{Triangle[scale=0.19903606799326135]}] (axis cs:7.846730870918792,0.15426907010444407) -- (axis cs:7.91605537882738,0.15458931591541902);
\draw [vivid_blue, -{Triangle[scale=0.198747121103018]}] (axis cs:7.945765882216775,0.1547265641201226) -- (axis cs:8.014887983265966,0.15507609287595134);
\draw [vivid_blue, -{Triangle[scale=0.19843242375574421]}] (axis cs:8.044511740858477,0.15522589091416367) -- (axis cs:8.113413384084991,0.15560689411252804);
\draw [vivid_blue, -{Triangle[scale=0.19809054055784597]}] (axis cs:8.142942659753496,0.15577018119754132) -- (axis cs:8.211604785319139,0.15618496403691343);
\draw [vivid_blue, -{Triangle[scale=0.19771973016566013]}] (axis cs:8.241031410561558,0.15636272811093005) -- (axis cs:8.309433734925287,0.15681372348502612);
\draw [vivid_blue, -{Triangle[scale=0.19731837295121218]}] (axis cs:8.338749016795456,0.15700700721678157) -- (axis cs:8.406870117283125,0.15749677057361397);
\draw [vivid_blue, -{Triangle[scale=0.19688504285054628]}] (axis cs:8.436064874634983,0.15770666915511355) -- (axis cs:8.503882324164842,0.15823788291583776);
\draw [vivid_blue, -{Triangle[scale=0.19641820637262503]}] (axis cs:8.532946945391926,0.15846554595614815) -- (axis cs:8.600437236410988,0.15904102229631617);
\draw [vivid_blue, -{Triangle[scale=0.19591673611820343]}] (axis cs:8.62936164684773,0.15928765501353104) -- (axis cs:8.696500474598437,0.15991034223024297);
\draw [vivid_blue, -{Triangle[scale=0.19537883794319]}] (axis cs:8.725274257920168,0.16017720818026238) -- (axis cs:8.792036052625006,0.16085018976368992);
\draw [vivid_blue, -{Triangle[scale=0.19480134179615105]}] (axis cs:8.820648250355653,0.1611386104423017) -- (axis cs:8.88700521293982,0.1618650921799695);
\draw [vivid_blue, -{Triangle[scale=0.1941837747669629]}] (axis cs:8.915443911190179,0.16217644149611282) -- (axis cs:8.981367899774163,0.1629597738407072);
\draw [vivid_blue, -{Triangle[scale=0.19352623159086524]}] (axis cs:9.009621037738729,0.1632954877026762) -- (axis cs:9.075083963369636,0.16413917347383006);
\draw [vivid_blue, -{Triangle[scale=0.19282582204856136]}] (axis cs:9.103139502925739,0.16450075309003886) -- (axis cs:9.168111238494657,0.16540842278127443);
\draw [vivid_blue, -{Triangle[scale=0.19208261846452696]}] (axis cs:9.195956268024192,0.16579742407751824) -- (axis cs:9.260406719836968,0.16677286579179715);
\draw [vivid_blue, -{Triangle[scale=0.19129513721097174]}] (axis cs:9.288028342042445,0.16719091224077381) -- (axis cs:9.351926358441727,0.16823806009966705);
\draw [vivid_blue, -{Triangle[scale=0.19046318042338195]}] (axis cs:9.379311222612849,0.16868683775347842) -- (axis cs:9.442625491268632,0.16980978949635145);
\draw [vivid_blue, -{Triangle[scale=0.1895862638086674]}] (axis cs:9.469760177835397,0.17029105452901133) -- (axis cs:9.532459022294846,0.17149407091126623);
\draw [vivid_blue, -{Triangle[scale=0.1886640898954792]}] (axis cs:9.55932995563461,0.17200964936080404) -- (axis cs:9.621381462382057,0.17329717431135408);
\draw [vivid_blue, -{Triangle[scale=0.18769652558131492]}] (axis cs:9.647974965273821,0.17384897071873268) -- (axis cs:9.709347094828653,0.17522563604906538);
\draw [vivid_blue, -{Triangle[scale=0.18668362527556503]}] (axis cs:9.735649436066439,0.17581563547635082) -- (axis cs:9.79631014926157,0.17728628540275537);
\draw [vivid_blue, -{Triangle[scale=0.18562542270666116]}] (axis cs:9.82230759777377,0.17791656394264305) -- (axis cs:9.882224835573295,0.17948627448457896);
\draw [vivid_blue, -{Triangle[scale=0.18452170040360488]}] (axis cs:9.907903651773092,0.18015900757398007) -- (axis cs:9.967045148853412,0.18183324300115047);
\draw [vivid_blue, -{Triangle[scale=0.1833705602990917]}] (axis cs:9.992391504744978,0.18255077246993778) -- (axis cs:10.050723566773177,0.18433660521255874);
\draw [vivid_blue, -{Triangle[scale=0.18217433018792364]}] (axis cs:10.075723021928122,0.18510196210225344) -- (axis cs:10.133213609749928,0.1870036396253042);
\draw [vivid_blue, -{Triangle[scale=0.18092804795277206]}] (axis cs:10.157852433102132,0.18781864427804024) -- (axis cs:10.214465894596321,0.18984273936341342);
\draw [vivid_blue, -{Triangle[scale=0.17962726873388374]}] (axis cs:10.238728806665259,0.1907102086857162) -- (axis cs:10.29442631563586,0.19286275095444888);
\draw [vivid_blue, -{Triangle[scale=0.1782612196586556]}] (axis cs:10.31829667662326,0.19378526906962001) -- (axis cs:10.373031740123748,0.19607303868282494);
\draw [vivid_blue, -{Triangle[scale=0.17680978365102412]}] (axis cs:10.3964896244811,0.19705351137419846) -- (axis cs:10.450201483283614,0.19948460733943527);
\draw [vivid_blue, -{Triangle[scale=0.17523721589131236]}] (axis cs:10.473220851341836,0.20052650561025104) -- (axis cs:10.525823559495969,0.20310875963306357);
\draw [vivid_blue, -{Triangle[scale=0.17347568227815247]}] (axis cs:10.548367577276311,0.20421543992855468) -- (axis cs:10.599727780750944,0.2069505237118807);
\draw [vivid_blue, -{Triangle[scale=0.17136821690504841]}] (axis cs:10.621739296525789,0.20812270247616327) -- (axis cs:10.67161355058953,0.2110098723440898);
\draw [vivid_blue, -{Triangle[scale=0.1685150265160292]}] (axis cs:10.692988230902563,0.21224723085891545) -- (axis cs:10.74085285566764,0.21527857326112362);
\draw [vivid_blue, -{Triangle[scale=0.16347833965524333]}] (axis cs:10.761366266281247,0.21657772000492714) -- (axis cs:10.805692723557671,0.21967933119278302);
\draw [vivid_blue, -{Triangle[scale=0.4147774346861778]}] (axis cs:10.82468977667614,0.22100859313043553) -- (axis cs:11.044016233944875,0.19985502364737198);
\draw [vivid_blue, -{Triangle[scale=0.6662936965788784]}] (axis cs:11.138013287060048,0.19078920815463046) -- (axis cs:11.532339744309558,0.1502425067143667);
\draw [vivid_blue, -{Triangle[scale=0.9143023231801024]}] (axis cs:11.701336797416491,0.13286534895425367) -- (axis cs:12.270663254662427,0.10492542925710094);
\draw [vivid_blue, -{Triangle[scale=1.1005008295055632]}] (axis cs:12.514660307767826,0.0929511779583212) -- (axis cs:13.214660307767248,0.07079410633195679);
\draw [vivid_blue, -{Triangle[scale=1.100283877679919]}] (axis cs:13.514660307767,0.06129821849208633) -- (axis cs:14.21466030776306,0.04461770233574833);
\draw [vivid_blue, -{Triangle[scale=1.100147554834537]}] (axis cs:14.51466030776137,0.037468909697317754) -- (axis cs:15.214660307727483,0.025443334709890457);
\draw [vivid_blue, -{Triangle[scale=1.1000645133846392]}] (axis cs:15.51466030771296,0.020289516858135903) -- (axis cs:16.21466030771285,0.012338092050667571);
\draw [vivid_blue, -{Triangle[scale=1.1000211558849102]}] (axis cs:16.514660307712802,0.008930338561752571) -- (axis cs:17.214660307680006,0.004376984585076244);
\draw [vivid_blue, -{Triangle[scale=1.1000025524297932]}] (axis cs:17.51466030766595,0.0024255471665006745) -- (axis cs:18.21466030762009,0.0008439503174273002);
\draw [vivid_blue, -{Triangle[scale=0.8762658899355379]}] (axis cs:18.514660307600437,0.00016612309639585376) -- (axis cs:19.058046399390456,-1.791250503971331e-05);
\draw [vivid_blue, -{Triangle[scale=0.6262658552465244]}] (axis cs:19.290926153014748,-9.678490565495634e-05) -- (axis cs:19.65931224934825,-5.527154473671248e-05);
\draw [vivid_blue, -{Triangle[scale=0.3762658624368991]}] (axis cs:19.81719200491975,-3.748010434317939e-05) -- (axis cs:20.010578107282804,-1.469088258145568e-05);
\draw [vivid_blue, -{Triangle[scale=0.12626591388669164]}] (axis cs:20.093457865438396,-4.924073255002659e-06) -- (axis cs:20.11184400471831,-8.981468127139403e-07);
\draw [vivid_blue, -{Triangle[scale=0.19115509221515214]}] (axis cs:20.119723778695416,8.272502339812249e-07) -- (axis cs:20.055915214145152,6.184362582400959e-07);
\draw [vivid_blue, -{Triangle[scale=0.12755080130623964]}] (axis cs:20.028568686480753,5.289445543510407e-07) -- (axis cs:20.009283125568707,2.2976676141428511e-07);
\draw [vivid_blue, -{Triangle[scale=0.10242827611296883]}] (axis cs:20.001017885177827,1.0154770729853269e-07) -- (axis cs:19.99931809190031,2.8687833694696085e-08);
\draw [vivid_blue, -{Triangle[scale=0.10094771625838461]}] (axis cs:19.99858960906709,-2.537826421233902e-09) -- (axis cs:19.99925301044795,-5.516583537201747e-09);
\draw [vivid_blue, -{Triangle[scale=0.10041472617443215]}] (axis cs:19.999537325325463,-6.793193729759395e-09) -- (axis cs:19.999827633647545,-3.319321370542916e-09);
\draw [vivid_blue, -{Triangle[scale=0.10006181888285262]}] (axis cs:19.999952051499864,-1.8305189308787106e-09) -- (axis cs:19.999995324717844,-6.613982583836276e-10);
\draw [vivid_blue, -{Triangle[scale=0.10000708871856086]}] (axis cs:20.000013870382695,-1.6034654160002049e-10) -- (axis cs:20.000008908280144,-2.257224568369409e-09);
\draw [vivid_blue, -{Triangle[scale=0.1000057650237225]}] (axis cs:20.000006781664766,-3.1558865798420044e-09) -- (axis cs:20.000002746149963,-6.970223534463749e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000128233321222]}] (axis cs:20.00000101664362,-8.604939372158782e-09) -- (axis cs:20.000000119020186,-1.280266931635854e-08);
\draw [vivid_blue, -{Triangle[scale=0.1000000310094614]}] (axis cs:19.99999973432443,-1.4601696435301292e-08) -- (axis cs:19.999999712746533,-1.6962159607447624e-08);
\draw [vivid_blue, -{Triangle[scale=0.10000019679944756]}] (axis cs:19.99999970349886,-1.7973786681224624e-08) -- (axis cs:19.99999984102425,-9.943911852272615e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000008898673485]}] (axis cs:19.9999998999637,-6.5025369255788945e-09) -- (axis cs:19.999999962126694,-2.515619029752614e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000001315894783]}] (axis cs:19.999999988767975,-8.069399315413506e-10) -- (axis cs:19.99999999795551,-1.46195894279444e-10);
\draw [vivid_blue, -{Triangle[scale=0.10000000105443456]}] (axis cs:20.000000001893024,1.3698012168994467e-10) -- (axis cs:20.00000000115637,9.073379547697158e-11);
\draw [vivid_blue, -{Triangle[scale=0.1000000010939996]}] (axis cs:20.00000000084066,7.09139413856974e-11) -- (axis cs:20.000000000077133,1.1947784428478777e-11);
\draw [vivid_blue, -{Triangle[scale=0.10000000011264933]}] (axis cs:19.99999999974991,-1.33234256960435e-11) -- (axis cs:19.999999999673207,-3.1623295648763866e-11);
\draw [vivid_blue, -{Triangle[scale=0.10000000008931821]}] (axis cs:19.999999999640337,-3.94660970570726e-11) -- (axis cs:19.99999999970285,-4.0621281338637513e-11);
\draw [vivid_blue, -{Triangle[scale=0.10000000015306003]}] (axis cs:19.999999999729642,-4.111636031645105e-11) -- (axis cs:19.999999999622858,-4.9857792894236753e-11);
\draw [vivid_blue, -{Triangle[scale=0.10000000981207227]}] (axis cs:19.999999999577092,-5.3604121141859196e-11) -- (axis cs:19.999999992754034,-8.419501595913203e-10);
\draw [vivid_blue, -{Triangle[scale=0.10000000080515971]}] (axis cs:19.999999989829867,-1.1798127474982323e-09) -- (axis cs:19.999999990339788,-1.419892553533586e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000000583669554]}] (axis cs:19.999999990558326,-1.522783898977309e-09) -- (axis cs:19.999999986691005,-2.840613103072265e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000004067675405]}] (axis cs:19.999999985033583,-3.4053970476843887e-09) -- (axis cs:19.999999956756255,-6.743951994070407e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000002870862178]}] (axis cs:19.999999944637402,-8.174761256807273e-09) -- (axis cs:19.99999996452313,-5.275034195562079e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000001374846303]}] (axis cs:19.999999973045586,-4.032294026456995e-09) -- (axis cs:19.999999963422912,-4.187289809332029e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000006640009886]}] (axis cs:19.999999959298908,-4.253716573421329e-09) -- (axis cs:19.99999991298414,-8.170227039361323e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000001464607636]}] (axis cs:19.99999989313495,-9.848731524764176e-09) -- (axis cs:19.99999988291791,-1.0697702618189808e-08);
\draw [vivid_blue, -{Triangle[scale=0.10000001941393531]}] (axis cs:19.999999878539178,-1.106154737251508e-08) -- (axis cs:19.999999892070484,-9.802488404320187e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000001312355779]}] (axis cs:19.999999897869614,-9.262891703665233e-09) -- (axis cs:19.9999999070196,-8.44473622974018e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000001888855212]}] (axis cs:19.99999991094102,-8.094098169486585e-09) -- (axis cs:19.999999924106415,-6.872095423271496e-09);
\draw [vivid_blue, -{Triangle[scale=0.100000032690916]}] (axis cs:19.99999992974873,-6.348379960607886e-09) -- (axis cs:19.99999995252383,-4.122217137081385e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000000924425691]}] (axis cs:19.999999962284587,-3.168147355570028e-09) -- (axis cs:19.99999995583624,-3.7088954768504933e-09);
\draw [vivid_blue, -{Triangle[scale=0.10000002005510782]}] (axis cs:19.999999953072663,-3.9406446716849786e-09) -- (axis cs:19.999999967030778,-2.439761473405078e-09);
\draw [vivid_blue, -{Triangle[scale=0.1000000188213428]}] (axis cs:19.999999973012827,-1.7965258169994058e-09) -- (axis cs:19.999999986099777,-2.7641247346554837e-10);

==> plotdata/narrow_path/quiver_arrows_A2.tex <==
\draw [tomato_red, -{Triangle[scale=0.1]}] (axis cs:20.0,0.0) -- (axis cs:20.0,0.0);
\draw [tomato_red, -{Triangle[scale=0.349999999604128]}] (axis cs:20.0,0.0) -- (axis cs:19.82500000027711,1.6654067014343354e-11);
\draw [tomato_red, -{Triangle[scale=0.5999999996033277]}] (axis cs:19.750000000395872,2.3791524306204792e-11) -- (axis cs:19.400000000673543,2.005052790465811e-11);
\draw [tomato_red, -{Triangle[scale=0.8499999995276465]}] (axis cs:19.250000000792543,1.8447243732566676e-11) -- (axis cs:18.725000001123192,-2.0888668572638376e-11);
\draw [tomato_red, -{Triangle[scale=0.9369149055837066]}] (axis cs:18.500000001264898,-3.774691670344055e-11) -- (axis cs:17.914159567356304,-1.0273253636672307e-10);
\draw [tomato_red, -{Triangle[scale=0.9272603818966988]}] (axis cs:17.66308509568119,-1.305835162224156e-10) -- (axis cs:17.0840028283535,-1.573801894361182e-10);
\draw [tomato_red, -{Triangle[scale=0.9278793424067994]}] (axis cs:16.83582471378449,-1.6886447795627646e-10) -- (axis cs:16.25630917409973,-1.2987803332809022e-10);
\draw [tomato_red, -{Triangle[scale=0.9278414552038489]}] (axis cs:16.00794537137769,-1.1316955705886755e-10) -- (axis cs:15.428456352734997,-1.1385914711059542e-10);
\draw [tomato_red, -{Triangle[scale=0.9278438969363265]}] (axis cs:15.180103916173842,-1.1415468570419307e-10) -- (axis cs:14.600613188318412,-1.3375617557986884e-10);
\draw [tomato_red, -{Triangle[scale=0.9278437187179371]}] (axis cs:14.352260019237516,-1.4215681409801562e-10) -- (axis cs:13.77276941613496,-1.574254643310624e-10);
\draw [tomato_red, -{Triangle[scale=0.927843624912679]}] (axis cs:13.52441630051958,-1.6396917157379676e-10) -- (axis cs:12.944925763080704,-1.5358863902914522e-10);
\draw [tomato_red, -{Triangle[scale=0.927843692240729]}] (axis cs:12.6965726756069,-1.491398393671517e-10) -- (axis cs:12.11708209103839,-1.331405069526781e-10);
\draw [tomato_red, -{Triangle[scale=0.9278437391753158]}] (axis cs:11.868728983366172,-1.2628365020361798e-10) -- (axis cs:11.28923836594345,-1.1905335883799494e-10);
\draw [tomato_red, -{Triangle[scale=0.9278437392526249]}] (axis cs:11.040885244190855,-1.1595466253844222e-10) -- (axis cs:10.461394626714018,-1.1035229952049974e-10);
\draw [tomato_red, -{Triangle[scale=0.9278436323612688]}] (axis cs:10.21304150493823,-1.0795128679852439e-10) -- (axis cs:9.633550962285343,-9.90786119814402e-11);
\draw [tomato_red, -{Triangle[scale=0.9278436604140038]}] (axis cs:9.385197872576962,-9.527603705983267e-11) -- (axis cs:8.80570731028716,-9.508054343854156e-11);
\draw [tomato_red, -{Triangle[scale=0.9278436209908463]}] (axis cs:8.557354212162958,-9.499676045798822e-11) -- (axis cs:7.977863677469365,-9.166687964246023e-11);
\draw [tomato_red, -{Triangle[scale=0.9278435878922857]}] (axis cs:7.729510591172112,-9.023978786437681e-11) -- (axis cs:7.150020079647511,-8.625223868463649e-11);
\draw [tomato_red, -{Triangle[scale=0.9278435944273269]}] (axis cs:6.901667003279826,-8.454328903617636e-11) -- (axis cs:6.322176487180697,-7.917430600024034e-11);
\draw [tomato_red, -{Triangle[scale=0.9278436155680619]}] (axis cs:6.073823408852499,-7.687331327055347e-11) -- (axis cs:5.494332877954856,-7.48868828059912e-11);
\draw [tomato_red, -{Triangle[scale=0.9278435754069978]}] (axis cs:5.245979793284437,-7.403555546403595e-11) -- (axis cs:4.666489290499539,-6.726938173162722e-11);
\draw [tomato_red, -{Triangle[scale=0.9278426199067747]}] (axis cs:4.418136217877439,-6.436959298916634e-11) -- (axis cs:3.838646383942697,-4.376024820285096e-11);
\draw [tomato_red, -{Triangle[scale=0.7321454322124779]}] (axis cs:3.5902935979706645,-3.4927671865858656e-11) -- (axis cs:3.14779179542193,-4.968436218000249e-10);
\draw [tomato_red, -{Triangle[scale=0.482145432646346]}] (axis cs:2.9581481657581867,-6.948076003432391e-10) -- (axis cs:2.690646362914335,-2.144513970248063e-06);
\draw [tomato_red, -{Triangle[scale=0.24355233330710296]}] (axis cs:2.576002733124113,-3.0632936113828e-06) -- (axis cs:2.483500930173798,-0.03925838046108252);
\draw [tomato_red, -{Triangle[scale=0.24474910730773639]}] (axis cs:2.4438573003379487,-0.05608208781857016) -- (axis cs:2.5263554966743036,-0.11490960343649895);
\draw [tomato_red, -{Triangle[scale=0.3151601239996827]}] (axis cs:2.5617118665327414,-0.14012139584418273) -- (axis cs:2.712203119327117,-0.1461532713869187);
\draw [tomato_red, -{Triangle[scale=0.22630767621168696]}] (axis cs:2.776699370524707,-0.14873836090523412) -- (axis cs:2.865112526331271,-0.14811216235647104);
\draw [tomato_red, -{Triangle[scale=0.19849552081624558]}] (axis cs:2.9030038788197983,-0.1478437915498583) -- (axis cs:2.971949732574492,-0.14821713356393787);
\draw [tomato_red, -{Triangle[scale=0.1978781669805505]}] (axis cs:3.001497955612218,-0.1483771372842577) -- (axis cs:3.0700098307080395,-0.14900115721670518);
\draw [tomato_red, -{Triangle[scale=0.20052685215768193]}] (axis cs:3.099372062891963,-0.14926859433061124) -- (axis cs:3.16974001159282,-0.1496140186384576);
\draw [tomato_red, -{Triangle[scale=0.2014698961796265]}] (axis cs:3.1998977038931873,-0.1497620576275346) -- (axis cs:3.2709265261408453,-0.14988423436680848);
\draw [tomato_red, -{Triangle[scale=0.20152883728817356]}] (axis cs:3.3013674499612704,-0.14993659582649727) -- (axis cs:3.37243762791448,-0.14997062864070385);
\draw [tomato_red, -{Triangle[scale=0.2014775962292532]}] (axis cs:3.402896275608713,-0.14998521413250668) -- (axis cs:3.473930592217321,-0.14999554936387074);
\draw [tomato_red, -{Triangle[scale=0.20146987981655734]}] (axis cs:3.5043738707638674,-0.14999997874874105) -- (axis cs:3.575402786504517,-0.15000429164785845);
\draw [tomato_red, -{Triangle[scale=0.2014793788534747]}] (axis cs:3.605843750393367,-0.15000614003319448) -- (axis cs:3.6768793155796624,-0.15000739790530104);
\draw [tomato_red, -{Triangle[scale=0.20148709111623958]}] (axis cs:3.707323129230932,-0.1500079369933467) -- (axis cs:3.77836409300676,-0.15000704982552976);
\draw [tomato_red, -{Triangle[scale=0.20149191596400437]}] (axis cs:3.8088102203392578,-0.15000666961075107) -- (axis cs:3.8798545615093083,-0.15000749137492314);
\draw [tomato_red, -{Triangle[scale=0.20150150433614966]}] (axis cs:3.9103021362964725,-0.1500078435595683) -- (axis cs:3.9813531885637454,-0.15001829051823698);
\draw [tomato_red, -{Triangle[scale=0.20151336468255532]}] (axis cs:4.011803639535434,-0.15002276778623783) -- (axis cs:4.082862992365835,-0.15004141770584614);
\draw [tomato_red, -{Triangle[scale=0.20151477387777855]}] (axis cs:4.113317000721722,-0.1500494105285354) -- (axis cs:4.184377341897159,-0.15004065815339063);
\draw [tomato_red, -{Triangle[scale=0.20153980813418784]}] (axis cs:4.21483177382949,-0.15003690713547144) -- (axis cs:4.28590962451922,-0.14999072344734732);
\draw [tomato_red, -{Triangle[scale=0.2014593204365162]}] (axis cs:4.316371560529103,-0.14997093043815127) -- (axis cs:4.3873930186649135,-0.15006787861375775);
\draw [tomato_red, -{Triangle[scale=0.20156494343606873]}] (axis cs:4.4178307864374045,-0.15010942783187484) -- (axis cs:4.488926221064386,-0.1500488849971222);
\draw [tomato_red, -{Triangle[scale=0.2015011945886997]}] (axis cs:4.519395693047378,-0.1500229380679425) -- (axis cs:4.590446523154902,-0.15005239089501388);
\draw [tomato_red, -{Triangle[scale=0.20152230467541452]}] (axis cs:4.620896878915269,-0.15006501353518734) -- (axis cs:4.691962491851535,-0.15007192950000417);
\draw [tomato_red, -{Triangle[scale=0.201523207671948]}] (axis cs:4.722419183109935,-0.15007489348492567) -- (axis cs:4.793485428025099,-0.1500829370279863);
\draw [tomato_red, -{Triangle[scale=0.2015181961915663]}] (axis cs:4.823942390131598,-0.15008638426072657) -- (axis cs:4.895005126593281,-0.15009751943888655);
\draw [tomato_red, -{Triangle[scale=0.20151828622833062]}] (axis cs:4.925460585076859,-0.150102291658098) -- (axis cs:4.996523384288836,-0.15011506426386);
\draw [tomato_red, -{Triangle[scale=0.2015151469144873]}] (axis cs:5.026978869665398,-0.15012053823775803) -- (axis cs:5.098039471015491,-0.15013509047045034);
\draw [tomato_red, -{Triangle[scale=0.20151065699059073]}] (axis cs:5.1284940144512445,-0.1501413271416042) -- (axis cs:5.199551472378643,-0.15015804240378286);
\draw [tomato_red, -{Triangle[scale=0.20150490667470378]}] (axis cs:5.230004668633243,-0.15016520608757372) -- (axis cs:5.30105810072299,-0.15018436326485954);
\draw [tomato_red, -{Triangle[scale=0.20149730850965644]}] (axis cs:5.3315095716185965,-0.15019257348369633) -- (axis cs:5.402557684205433,-0.15021445620372845);
\draw [tomato_red, -{Triangle[scale=0.20148764343866282]}] (axis cs:5.433006875314076,-0.15022383451231364) -- (axis cs:5.504048221345937,-0.1502487672345783);
\draw [tomato_red, -{Triangle[scale=0.20147576893604943]}] (axis cs:5.534494512502449,-0.15025945268697746) -- (axis cs:5.60552754510368,-0.15028779421307104);
\draw [tomato_red, -{Triangle[scale=0.2014612844322827]}] (axis cs:5.63597027336135,-0.15029994058139684) -- (axis cs:5.706993165190559,-0.1503320832982608);
\draw [tomato_red, -{Triangle[scale=0.20144392713066855]}] (axis cs:5.7374315474030775,-0.15034585874834538) -- (axis cs:5.808442287079164,-0.15038223159995132);
\draw [tomato_red, -{Triangle[scale=0.2014233470652705]}] (axis cs:5.838875461226058,-0.1503978199649253) -- (axis cs:5.909871792292407,-0.15043889038447905);
\draw [tomato_red, -{Triangle[scale=0.2013991286298445]}] (axis cs:5.940298791320842,-0.15045649199285924) -- (axis cs:6.011278166274258,-0.15050277157077527);
\draw [tomato_red, -{Triangle[scale=0.20137075694936551]}] (axis cs:6.0416978983971505,-0.15052260567559642) -- (axis cs:6.112657409175021,-0.15057465146295085);
\draw [tomato_red, -{Triangle[scale=0.20133793532458932]}] (axis cs:6.143068628079823,-0.15059695680038845) -- (axis cs:6.21400515875352,-0.15065537380610175);
\draw [tomato_red, -{Triangle[scale=0.20129995913896256]}] (axis cs:6.244406529042246,-0.15068040966569315) -- (axis cs:6.315316470237681,-0.1507458559964726);
\draw [tomato_red, -{Triangle[scale=0.20125643191533021]}] (axis cs:6.345706445035724,-0.1507739044239495) -- (axis cs:6.416585909593742,-0.15084708938319472);
\draw [tomato_red, -{Triangle[scale=0.2012066146292533]}] (axis cs:6.446962822975751,-0.1508784543657284) -- (axis cs:6.517807406115446,-0.15096014691594628);
\draw [tomato_red, -{Triangle[scale=0.20115001863540521]}] (axis cs:6.548169370318172,-0.1509951580088968) -- (axis cs:6.61897432484335,-0.15108619074761212);
\draw [tomato_red, -{Triangle[scale=0.20108565637568282]}] (axis cs:6.64931930535414,-0.15112520477849012) -- (axis cs:6.720079192348364,-0.15122647553932106);
\draw [tomato_red, -{Triangle[scale=0.2010131578994771]}] (axis cs:6.750404858203031,-0.15126987729396288) -- (axis cs:6.821113979273387,-0.1513823547664912);
\draw [tomato_red, -{Triangle[scale=0.20093141753947913]}] (axis cs:6.85141788830354,-0.15143055939757477) -- (axis cs:6.9220697704889105,-0.15155528495035445);
\draw [tomato_red, -{Triangle[scale=0.20084080238552973]}] (axis cs:6.952349148568356,-0.1516087387586886) -- (axis cs:7.022937575156068,-0.1517468347117787);
\draw [tomato_red, -{Triangle[scale=0.20073870119738835]}] (axis cs:7.053189757979374,-0.15180601869167443) -- (axis cs:7.12370668355604,-0.15195868661246853);
\draw [tomato_red, -{Triangle[scale=0.20062394625171237]}] (axis cs:7.153928223088895,-0.15202411572138028) -- (axis cs:7.224364783853588,-0.1521926437096178);
\draw [tomato_red, -{Triangle[scale=0.20049571718666845]}] (axis cs:7.254551881324171,-0.152264869990291) -- (axis cs:7.324898638073147,-0.15245063759554112);
\draw [tomato_red, -{Triangle[scale=0.20035288603108434]}] (axis cs:7.355047248108423,-0.15253025228350545) -- (axis cs:7.4252939707169885,-0.15273473404654617);
\draw [tomato_red, -{Triangle[scale=0.20019394304631147]}] (axis cs:7.455399708977803,-0.15282236908784932) -- (axis cs:7.525535108937852,-0.15304713962839903);
\draw [tomato_red, -{Triangle[scale=0.2000179306261458]}] (axis cs:7.55559313749216,-0.1531434698600632) -- (axis cs:7.625605254165715,-0.15339020410856294);
\draw [tomato_red, -{Triangle[scale=0.19982336801014353]}] (axis cs:7.65561044702581,-0.15349594735791997) -- (axis cs:7.7254862811102125,-0.15376643477823768);
\draw [tomato_red, -{Triangle[scale=0.19960847643175922]}] (axis cs:7.7554330671463845,-0.15388235795837385) -- (axis cs:7.825158371776763,-0.15417849468098582);
\draw [tomato_red, -{Triangle[scale=0.19937089721606374]}] (axis cs:7.855040645189783,-0.15430541041924808) -- (axis cs:7.924599519619562,-0.1546292046281307);
\draw [tomato_red, -{Triangle[scale=0.19911136760399623]}] (axis cs:7.954410465803753,-0.1547679735747947) -- (axis cs:8.023787522057516,-0.155121566343401);
\draw [tomato_red, -{Triangle[scale=0.19882748893709262]}] (axis cs:8.053520546166272,-0.15527310610137512) -- (axis cs:8.122698713491953,-0.15565875434713514);
\draw [tomato_red, -{Triangle[scale=0.1985167432667202]}] (axis cs:8.152346499488674,-0.15582403216674656) -- (axis cs:8.221306940265187,-0.1562441188373035);
\draw [tomato_red, -{Triangle[scale=0.19817723406582607]}] (axis cs:8.250861414883692,-0.1564241559818279) -- (axis cs:8.319583958955343,-0.1568811984743082);
\draw [tomato_red, -{Triangle[scale=0.19780699780642752]}] (axis cs:8.349036477843192,-0.15707707382822833) -- (axis cs:8.417499574856459,-0.15757373176503683);
\draw [tomato_red, -{Triangle[scale=0.19740402198702392]}] (axis cs:8.44684090214786,-0.1577865851665262) -- (axis cs:8.515021586535289,-0.15832565018453615);
\draw [tomato_red, -{Triangle[scale=0.19696625606586343]}] (axis cs:8.544241879844188,-0.15855667804939758) -- (axis cs:8.612115743312186,-0.15914107302591218);
\draw [tomato_red, -{Triangle[scale=0.19649133982857597]}] (axis cs:8.641204541941327,-0.15939152801584702) -- (axis cs:8.708745515583939,-0.16002431845973014);
\draw [tomato_red, -{Triangle[scale=0.19597693599692917]}] (axis cs:8.737691647145057,-0.1602955143642515) -- (axis cs:8.80487201641072,-0.16097990064035775);
\draw [tomato_red, -{Triangle[scale=0.19542082584813764]}] (axis cs:8.833663603238861,-0.1612732090444033) -- (axis cs:8.900454089620109,-0.16201252742733496);
\draw [tomato_red, -{Triangle[scale=0.19482061298924802]}] (axis cs:8.9290785837835,-0.1623293781628771) -- (axis cs:8.995448218999995,-0.1631270990295858);
\draw [tomato_red, -{Triangle[scale=0.19417420342316638]}] (axis cs:9.023892348378494,-0.1634689794010324) -- (axis cs:9.08980868440494,-0.1643287085089049);
\draw [tomato_red, -{Triangle[scale=0.19347876645867929]}] (axis cs:9.118058542701986,-0.16469716384085026) -- (axis cs:9.183487134309686,-0.16562263224358056);
\draw [tomato_red, -{Triangle[scale=0.19273004563120497]}] (axis cs:9.211527959284416,-0.16601926155903643) -- (axis cs:9.276431364187648,-0.16701429910717563);
\draw [tomato_red, -{Triangle[scale=0.1919261725641458]}] (axis cs:9.304247109146175,-0.16744074377066387) -- (axis cs:9.36858655726665,-0.16850929637883458);
\draw [tomato_red, -{Triangle[scale=0.1910657118839424]}] (axis cs:9.396160606461137,-0.16896724749662204) -- (axis cs:9.459896300554682,-0.1701133714294733);
\draw [tomato_red, -{Triangle[scale=0.19014426163277037]}] (axis cs:9.487211598023343,-0.17060456740069527) -- (axis cs:9.55030063475611,-0.17183237753949288);
\draw [tomato_red, -{Triangle[scale=0.18915991519138237]}] (axis cs:9.57733879335587,-0.17235858188469186) -- (axis cs:9.639736906847075,-0.17367226618337966);
\draw [tomato_red, -{Triangle[scale=0.18810913665145354]}] (axis cs:9.666478955486161,-0.17423527373996017) -- (axis cs:9.728139373905252,-0.1756390477602826);
\draw [tomato_red, -{Triangle[scale=0.18698925625590765]}] (axis cs:9.754565267513435,-0.17624066519756365) -- (axis cs:9.815439315908943,-0.1777387562761467);
\draw [tomato_red, -{Triangle[scale=0.18579700516414668]}] (axis cs:9.841528193792733,-0.17838079530982512) -- (axis cs:9.901564871420733,-0.17997739357128123);
\draw [tomato_red, -{Triangle[scale=0.18452888926245323]}] (axis cs:9.927294876118449,-0.18066164996904815) -- (axis cs:9.98644069489557,-0.1823608703657134);
\draw [tomato_red, -{Triangle[scale=0.1831810126959531]}] (axis cs:10.011788902942909,-0.18308910767856995) -- (axis cs:10.069987602903483,-0.18489491794824042);
\draw [tomato_red, -{Triangle[scale=0.18174904931296204]}] (axis cs:10.094929902886586,-0.18566883663524206) -- (axis cs:10.15212214740766,-0.1875849858445617);
\draw [tomato_red, -{Triangle[scale=0.18022784901516845]}] (axis cs:10.176633109345264,-0.18840619264855585) -- (axis cs:10.232755905620568,-0.1904361038449064);
\draw [tomato_red, -{Triangle[scale=0.17861137120331683]}] (axis cs:10.256808532595699,-0.19130606578619946) -- (axis cs:10.31179460157412,-0.19345282676696574);
\draw [tomato_red, -{Triangle[scale=0.17689362453619717]}] (axis cs:10.335360059707728,-0.19437286718729416) -- (axis cs:10.389137820114712,-0.19664023081553028);
\draw [tomato_red, -{Triangle[scale=0.17505987453872315]}] (axis cs:10.412185431717706,-0.19761195808477433) -- (axis cs:10.46467306409644,-0.19999963111552027);
\draw [tomato_red, -{Triangle[scale=0.17309910717289892]}] (axis cs:10.487167763687324,-0.20102291955726853) -- (axis cs:10.5382756203929,-0.20353129014494342);
\draw [tomato_red, -{Triangle[scale=0.1709912019856128]}] (axis cs:10.560178987552431,-0.20460630611108982) -- (axis cs:10.609803357363244,-0.2072330518100569);
\draw [tomato_red, -{Triangle[scale=0.1687092416365933]}] (axis cs:10.631070944425023,-0.20835879996675707) -- (axis cs:10.679089268746855,-0.21109939727361732);
\draw [tomato_red, -{Triangle[scale=0.16621354803028646]}] (axis cs:10.69966855059907,-0.21227393897655744) -- (axis cs:10.745930502187834,-0.21512112480658116);
\draw [tomato_red, -{Triangle[scale=0.16343974981633252]}] (axis cs:10.765757052868734,-0.21634134730516275) -- (axis cs:10.810067415252107,-0.21928187366383994);
\draw [tomato_red, -{Triangle[scale=0.16027434953961828]}] (axis cs:10.829057570559266,-0.22054209924613016) -- (axis cs:10.871142387961651,-0.2235482227126109);
\draw [tomato_red, -{Triangle[scale=0.15651842685995643]}] (axis cs:10.889178738276959,-0.22483656134110266) -- (axis cs:10.92862552762327,-0.2278653848557205);
\draw [tomato_red, -{Triangle[scale=0.15173679405902343]}] (axis cs:10.945531294485974,-0.229163452076271) -- (axis cs:10.981624206488767,-0.23214383364856525);
\draw [tomato_red, -{Triangle[scale=0.14454120889824756]}] (axis cs:10.997092597347107,-0.23342114003669137) -- (axis cs:11.028149555550604,-0.23617537301589686);
\draw [tomato_red, -{Triangle[scale=0.3077757696746133]}] (axis cs:11.04145968049496,-0.23735575857841348) -- (axis cs:10.89751663872904,-0.21652121383956513);
\draw [tomato_red, -{Triangle[scale=0.5568840281548395]}] (axis cs:10.835826763686503,-0.20759212323720153) -- (axis cs:10.516883722010961,-0.18394019717567278);
\draw [tomato_red, -{Triangle[scale=0.8057448153465439]}] (axis cs:10.380193847007158,-0.1738036574350176) -- (axis cs:9.886250805332711,-0.1650067072945171);
\draw [tomato_red, -{Triangle[scale=0.9420600387939698]}] (axis cs:9.674560930329378,-0.1612365858057312) -- (axis cs:9.08513405707934,-0.1570099478749624);
\draw [tomato_red, -{Triangle[scale=0.9269532956795989]}] (axis cs:8.83252253997218,-0.1551985316189186) -- (axis cs:8.253676988271382,-0.15017993006870103);
\draw [tomato_red, -{Triangle[scale=0.9279198575944835]}] (axis cs:8.005600323256754,-0.1480291008328935) -- (axis cs:7.426076207874638,-0.14324035525416848);
\draw [tomato_red, -{Triangle[scale=0.9278609956567223]}] (axis cs:7.17770872985373,-0.14118803572042918) -- (axis cs:6.598225333570842,-0.1364584251633689);
\draw [tomato_red, -{Triangle[scale=0.9278637038108632]}] (axis cs:6.349875306592462,-0.13443144921034306) -- (axis cs:5.770389302394986,-0.12978991260172684);
\draw [tomato_red, -{Triangle[scale=0.9278627561750362]}] (axis cs:5.522038157738924,-0.12780068262660563) -- (axis cs:4.9425521436843,-0.12324397160548152);
\draw [tomato_red, -{Triangle[scale=0.9278620924822488]}] (axis cs:4.694200994803746,-0.1212910954535712) -- (axis cs:4.114714769481151,-0.11682116209582469);
\draw [tomato_red, -{Triangle[scale=0.9278603674311618]}] (axis cs:3.866363530057181,-0.11490547637107618) -- (axis cs:3.2868778403720462,-0.1105235188016638);
\draw [tomato_red, -{Triangle[scale=0.9278599805882668]}] (axis cs:3.038526830506988,-0.10864553698620136) -- (axis cs:2.4590407426896603,-0.10435295252284507);
\draw [tomato_red, -{Triangle[scale=0.9278599395009866]}] (axis cs:2.21068956219652,-0.10251327346712094) -- (axis cs:1.6312028374887706,-0.09831151092411028);
\draw [tomato_red, -{Triangle[scale=0.9278591910927404]}] (axis cs:1.3828513840425922,-0.09651075554853428) -- (axis cs:0.8033645209548205,-0.09240134630997691);
\draw [tomato_red, -{Triangle[scale=0.9278584479296275]}] (axis cs:0.5550130082029182,-0.09064017092202376) -- (axis cs:-0.024473993458671406,-0.08662473677337906);
\draw [tomato_red, -{Triangle[scale=0.9278576833519403]}] (axis cs:-0.2728255655993528,-0.0849038364239599) -- (axis cs:-0.8523126872338271,-0.08098409620753724);
\draw [tomato_red, -{Triangle[scale=0.9278570547895146]}] (axis cs:-1.1006643107914589,-0.0793042075433561) -- (axis cs:-1.680151643869044,-0.07548198916066458);
\draw [tomato_red, -{Triangle[scale=0.9278560843340016]}] (axis cs:-1.9285033580451518,-0.07384389556808249) -- (axis cs:-2.5079906593393138,-0.07012114664641465);
\draw [tomato_red, -{Triangle[scale=0.927855408555189]}] (axis cs:-2.7563423598939547,-0.06852568282284272) -- (axis cs:-3.3358298316292743,-0.0649044863208469);
\draw [tomato_red, -{Triangle[scale=0.9278550119851132]}] (axis cs:-3.584181605230125,-0.0633525449628487) -- (axis cs:-4.163669438636175,-0.0598351368106767);
\draw [tomato_red, -{Triangle[scale=0.9278540200946571]}] (axis cs:-4.4120213672387685,-0.05832767617403156) -- (axis cs:-4.991509141150658,-0.054916460230065946);
\draw [tomato_red, -{Triangle[scale=0.9278531948979234]}] (axis cs:-5.239861044255754,-0.05345451053979497) -- (axis cs:-5.819348870722112,-0.05015208633649799);
\draw [tomato_red, -{Triangle[scale=0.9278528756422928]}] (axis cs:-6.067700796350551,-0.048736761677942136) -- (axis cs:-6.647189024664548,-0.045545952529738414);
\draw [tomato_red, -{Triangle[scale=0.9278536014358701]}] (axis cs:-6.895541122513404,-0.04417846289479396) -- (axis cs:-7.475030478971671,-0.041102328526785664);
\draw [tomato_red, -{Triangle[scale=0.927851370076514]}] (axis cs:-7.723383060310928,-0.03978398522621068) -- (axis cs:-8.302871469607036,-0.036825936735892136);
\draw [tomato_red, -{Triangle[scale=0.9278508262670221]}] (axis cs:-8.551223645019654,-0.03555820166861276) -- (axis cs:-9.130712282653665,-0.032721967710765874);
\draw [tomato_red, -{Triangle[scale=0.9278501377822088]}] (axis cs:-9.379064555925384,-0.031506438871688636) -- (axis cs:-9.95855331439,-0.02879615846405067);
\draw [tomato_red, -{Triangle[scale=0.9278495224931069]}] (axis cs:-10.206905639446264,-0.027634609717920117) -- (axis cs:-10.786394563368304,-0.0250549433078703);
\draw [tomato_red, -{Triangle[scale=0.9278487994423312]}] (axis cs:-11.034746959334894,-0.023949371989277518) -- (axis cs:-11.61423596612789,-0.02150559873010816);
\draw [tomato_red, -{Triangle[scale=0.9278480548472744]}] (axis cs:-11.862588397610601,-0.02045826733332129) -- (axis cs:-12.442077464411923,-0.0181564428836524);
\draw [tomato_red, -{Triangle[scale=0.9278471599182019]}] (axis cs:-12.69042992161249,-0.01716994669093716) -- (axis cs:-13.269918934640407,-0.015017118225747014);
\draw [tomato_red, -{Triangle[scale=0.9278459956219018]}] (axis cs:-13.518271368795228,-0.014094477454951237) -- (axis cs:-14.09776012998633,-0.012098992015801443);
\draw [tomato_red, -{Triangle[scale=0.9278448910437561]}] (axis cs:-14.346112456211088,-0.011243783970451532) -- (axis cs:-14.925600996633165,-0.009415753105788526);
\draw [tomato_red, -{Triangle[scale=0.9278432433825209]}] (axis cs:-15.173953228242627,-0.008632311306647239) -- (axis cs:-15.753441155348277,-0.006984345984333973);
\draw [tomato_red, -{Triangle[scale=0.9278412046729851]}] (axis cs:-16.00179312410784,-0.006278075131914002) -- (axis cs:-16.581280149387556,-0.004826521436253109);
\draw [tomato_red, -{Triangle[scale=0.9278341081143948]}] (axis cs:-16.82963173165029,-0.0042044269952555835) -- (axis cs:-17.409114295988573,-0.0029716248483634272);
\draw [tomato_red, -{Triangle[scale=0.9277975318969454]}] (axis cs:-17.657463966419265,-0.0024432810711239317) -- (axis cs:-18.2369214079183,-0.00146202647345611);
\draw [tomato_red, -{Triangle[scale=0.8803291543887727]}] (axis cs:-18.485260311417882,-0.0010414887887413293) -- (axis cs:-19.031490372888012,-0.0004261441721499893);
\draw [tomato_red, -{Triangle[scale=0.6303287132427048]}] (axis cs:-19.26558897066092,-0.00016242505075370062) -- (axis cs:-19.636819049510198,-3.9293029292511455e-05);
\draw [tomato_red, -{Triangle[scale=0.3803287140021867]}] (axis cs:-19.795917654731316,1.3477837047998209e-05) -- (axis cs:-19.992147754532787,1.332784692489597e-05);
\draw [tomato_red, -{Triangle[scale=0.13033019357767303]}] (axis cs:-20.076246368733422,1.3263565443566439e-05) -- (axis cs:-20.097477503015238,6.058535098110718e-06);
\draw [tomato_red, -{Triangle[scale=0.1807387084794314]}] (axis cs:-20.106576560564587,2.970664950058266e-06) -- (axis cs:-20.0500594646654,9.418901688901251e-07);
\draw [tomato_red, -{Triangle[scale=0.12465416539008412]}] (axis cs:-20.025837852137176,7.241526267520726e-08) -- (axis cs:-20.008579936364775,-7.838830786977001e-08);
\draw [tomato_red, -{Triangle[scale=0.1022981514601127]}] (axis cs:-20.001183686748032,-1.4301840953190315e-07) -- (axis cs:-19.999574980727512,-7.21836102085538e-08);
\draw [tomato_red, -{Triangle[scale=0.10076928248204262]}] (axis cs:-19.998885535290146,-4.18258390699755e-08) -- (axis cs:-19.9994240330269,-1.490973528250894e-08);
\draw [tomato_red, -{Triangle[scale=0.10033525552311506]}] (axis cs:-19.999654817771226,-3.374262230737557e-09) -- (axis cs:-19.999889496637383,-7.180146477381316e-11);
